Evaluating Gender Bias in Large Language Models

Gender bias in artificial intelligence has become an important issue, particularly in the context of language models used in communication-oriented applications. This study examines the extent to which Large Language Models (LLMs) exhibit gender bias in pronoun selection in occupational contexts. The analysis evaluates the models GPT-4, GPT-4o, PaLM 2 Text Bison and Gemini 1.0 Pro using a self-generated dataset. The jobs considered include a range of occupations, from those with a significant male presence to those with a notable female concentration, as well as jobs with a relatively equal gender distribution. Three different sentence processing methods were used to assess potential gender bias: masked tokens, unmasked sentences, and sentence completion. In addition, the LLMs suggested names of individuals in specific occupations, which were then examined for gender distribution. The results show a positive correlation between the models' pronoun choices and the gender distribution present in U.S. labor force data. Female pronouns were more often associated with female-dominated occupations, while male pronouns were more often associated with male-dominated occupations. Sentence completion showed the strongest correlation with actual gender distribution, while name generation resulted in a more balanced 'politically correct' gender distribution, albeit with notable variations in predominantly male or female occupations. Overall, the prompting method had a greater impact on gender distribution than the model selection itself, highlighting the complexity of addressing gender bias in LLMs. The findings highlight the importance of prompting in gender mapping.

==> fig_gendistributionsname.tex <==
\begin{figure}
    \centering
    
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue},
                    b={mark=triangle*,red},
                    c={mark=*,green},
                    d={mark=*,teal, opacity=0.45}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted names},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
        
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                teal!70,
            ]
            { 0.42 * x + 0.245 };
            \addplot[
              name path=d_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.16154254751314806)
              (0.010101010101010102, 0.16705030990498076)
              (0.020202020202020204, 0.17255060656572366)
              (0.030303030303030304, 0.17804308181980483)
              (0.04040404040404041, 0.18352735945813792)
              (0.05050505050505051, 0.18900304145754476)
              (0.06060606060606061, 0.19446970662869206)
              (0.07070707070707072, 0.19992690919159603)
              (0.08080808080808081, 0.20537417727855373)
              (0.09090909090909091, 0.2108110113653795)
              (0.10101010101010102, 0.21623688263310986)
              (0.11111111111111112, 0.22165123126392777)
              (0.12121212121212122, 0.22705346467700688)
              (0.13131313131313133, 0.23244295571234036)
              (0.14141414141414144, 0.2378190407734602)
              (0.15151515151515152, 0.24318101794333996)
              (0.16161616161616163, 0.24852814509176585)
              (0.17171717171717174, 0.2538596379971329)
              (0.18181818181818182, 0.2591746685110238)
              (0.19191919191919193, 0.26447236280011566)
              (0.20202020202020204, 0.26975179970695534)
              (0.21212121212121213, 0.2750120092789461)
              (0.22222222222222224, 0.28025197152346226)
              (0.23232323232323235, 0.2854706154562411)
              (0.24242424242424243, 0.2906668185199193)
              (0.25252525252525254, 0.29583940645952256)
              (0.26262626262626265, 0.30098715375146556)
              (0.27272727272727276, 0.3061087846916741)
              (0.2828282828282829, 0.3112029752560903)
              (0.29292929292929293, 0.3162683558522271)
              (0.30303030303030304, 0.32130351508256033)
              (0.31313131313131315, 0.32630700463822754)
              (0.32323232323232326, 0.331277345433447)
              (0.33333333333333337, 0.336213035075966)
              (0.3434343434343435, 0.34111255674546104)
              (0.3535353535353536, 0.3459743895191161)
              (0.36363636363636365, 0.3507970201410049)
              (0.37373737373737376, 0.3555789561794068)
              (0.38383838383838387, 0.3603187404546431)
              (0.393939393939394, 0.3650149665513097)
              (0.4040404040404041, 0.36966629515591265)
              (0.4141414141414142, 0.3742714708880708)
              (0.42424242424242425, 0.3788293392258232)
              (0.43434343434343436, 0.3833388630690516)
              (0.4444444444444445, 0.3877991384456738)
              (0.4545454545454546, 0.3922094088486649)
              (0.4646464646464647, 0.3965690777024859)
              (0.4747474747474748, 0.40087771849755516)
              (0.48484848484848486, 0.40513508220089434)
              (0.494949494949495, 0.4093411016471028)
              (0.5050505050505051, 0.413495892730727)
              (0.5151515151515152, 0.41759975235097213)
              (0.5252525252525253, 0.42165315319318397)
              (0.5353535353535354, 0.42565673555882916)
              (0.5454545454545455, 0.4296112965677342)
              (0.5555555555555556, 0.43351777714574147)
              (0.5656565656565657, 0.43737724727275434)
              (0.5757575757575758, 0.44119088999822675)
              (0.5858585858585859, 0.44495998473411413)
              (0.595959595959596, 0.44868589031215134)
              (0.6060606060606061, 0.45237002824780803)
              (0.6161616161616162, 0.45601386659319276)
              (0.6262626262626263, 0.45961890469160516)
              (0.6363636363636365, 0.4631866590731134)
              (0.6464646464646465, 0.4667186506584164)
              (0.6565656565656566, 0.47021639337119897)
              (0.6666666666666667, 0.47368138419992145)
              (0.6767676767676768, 0.47711509470008123)
              (0.686868686868687, 0.4805189638880513)
              (0.696969696969697, 0.4838943924474669)
              (0.7070707070707072, 0.487242738148062)
              (0.7171717171717172, 0.4905653123637612)
              (0.7272727272727273, 0.49386337757043214)
              (0.7373737373737375, 0.4971381457026942)
              (0.7474747474747475, 0.50039077725228)
              (0.7575757575757577, 0.5036223809965475)
              (0.7676767676767677, 0.5068340142538419)
              (0.7777777777777778, 0.5100266835716976)
              (0.787878787878788, 0.513201345763731)
              (0.797979797979798, 0.5163589092209732)
              (0.8080808080808082, 0.5195002354330178)
              (0.8181818181818182, 0.5226261406634178)
              (0.8282828282828284, 0.5257373977321492)
              (0.8383838383838385, 0.5288347378655425)
              (0.8484848484848485, 0.5319188525808681)
              (0.8585858585858587, 0.5349903955787297)
              (0.8686868686868687, 0.5380499846216236)
              (0.8787878787878789, 0.5410982033815093)
              (0.888888888888889, 0.5441356032430537)
              (0.8989898989898991, 0.5471627050524565)
              (0.9090909090909092, 0.5501800008044593)
              (0.9191919191919192, 0.5531879552624037)
              (0.9292929292929294, 0.5561870075080352)
              (0.9393939393939394, 0.5591775724192671)
              (0.9494949494949496, 0.5621600420753183)
              (0.9595959595959597, 0.5651347870895991)
              (0.9696969696969697, 0.5681021578714766)
              (0.9797979797979799, 0.5710624858186144)
              (0.98989898989899, 0.5740160844420271)
              (1.0, 0.5769632504262816)
            };

            \addplot[
              name path=d_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.3280214560120784)
              (0.010101010101010102, 0.330990759310314)
              (0.020202020202020204, 0.3339675283396395)
              (0.030303030303030304, 0.33695211877562653)
              (0.04040404040404041, 0.3399449068273618)
              (0.05050505050505051, 0.3429462905180233)
              (0.06060606060606061, 0.3459566910369443)
              (0.07070707070707072, 0.34897655416410855)
              (0.08080808080808081, 0.3520063517672192)
              (0.09090909090909091, 0.3550465833704618)
              (0.10101010101010102, 0.3580977777927998)
              (0.11111111111111112, 0.3611604948520502)
              (0.12121212121212122, 0.36423532712903933)
              (0.13131313131313133, 0.3673229017837742)
              (0.14141414141414144, 0.3704238824127227)
              (0.15151515151515152, 0.3735389709329113)
              (0.16161616161616163, 0.3766689094745536)
              (0.17171717171717174, 0.3798144822592549)
              (0.18181818181818182, 0.3829765174354324)
              (0.19191919191919193, 0.38615588883640883)
              (0.20202020202020204, 0.3893535176196375)
              (0.21212121212121213, 0.3925703737377151)
              (0.22222222222222224, 0.39580747718326714)
              (0.23232323232323235, 0.39906589894055666)
              (0.24242424242424243, 0.40234676156694676)
              (0.25252525252525254, 0.40565123931741176)
              (0.26262626262626265, 0.4089805577155371)
              (0.27272727272727276, 0.4123359924653969)
              (0.2828282828282829, 0.41571886759104903)
              (0.29292929292929293, 0.41913055268498056)
              (0.30303030303030304, 0.4225724591447157)
              (0.31313131313131315, 0.4260460352791167)
              (0.32323232323232326, 0.4295527601739656)
              (0.33333333333333337, 0.43309413622151494)
              (0.3434343434343435, 0.43667168024208824)
              (0.3535353535353536, 0.44028691315850144)
              (0.36363636363636365, 0.44394134822668097)
              (0.37373737373737376, 0.44763647787834737)
              (0.38383838383838387, 0.4513737592931794)
              (0.393939393939394, 0.45515459888658116)
              (0.4040404040404041, 0.45898033597204657)
              (0.4141414141414142, 0.4628522259299568)
              (0.42424242424242425, 0.4667714232822726)
              (0.43434343434343436, 0.4707389651291124)
              (0.4444444444444445, 0.47475575544255855)
              (0.4545454545454546, 0.4788225507296358)
              (0.4646464646464647, 0.48293994756588315)
              (0.4747474747474748, 0.48710837246088223)
              (0.48484848484848486, 0.4913280744476114)
              (0.494949494949495, 0.4955991206914713)
              (0.5050505050505051, 0.4999213952979153)
              (0.5151515151515152, 0.5042946013677386)
              (0.5252525252525253, 0.508718266215595)
              (0.5353535353535354, 0.5131917495400181)
              (0.5454545454545455, 0.5177142542211813)
              (0.5555555555555556, 0.5222848393332424)
              (0.5656565656565657, 0.526902434896298)
              (0.5757575757575758, 0.5315658578608938)
              (0.5858585858585859, 0.5362738288150747)
              (0.595959595959596, 0.5410249889271058)
              (0.6060606060606061, 0.5458179166815175)
              (0.6161616161616162, 0.550651144026201)
              (0.6262626262626263, 0.5555231716178569)
              (0.6363636363636365, 0.560432482926417)
              (0.6464646464646465, 0.5653775570311823)
              (0.6565656565656566, 0.5703568800084681)
              (0.6666666666666667, 0.575368954869814)
              (0.6767676767676768, 0.5804123100597225)
              (0.686868686868687, 0.5854855065618207)
              (0.696969696969697, 0.5905871436924736)
              (0.7070707070707072, 0.5957158636819466)
              (0.7171717171717172, 0.6008703551563159)
              (0.7272727272727273, 0.6060493556397132)
              (0.7373737373737375, 0.6112516531975194)
              (0.7474747474747475, 0.616476087338002)
              (0.7575757575757577, 0.6217215492838027)
              (0.7676767676767677, 0.6269869817165767)
              (0.7777777777777778, 0.6322713780887892)
              (0.787878787878788, 0.6375737815868243)
              (0.797979797979798, 0.6428932838196503)
              (0.8080808080808082, 0.6482290232976742)
              (0.8181818181818182, 0.6535801837573423)
              (0.8282828282828284, 0.6589459923786795)
              (0.8383838383838385, 0.6643257179353543)
              (0.8484848484848485, 0.669718668910097)
              (0.8585858585858587, 0.6751241916023037)
              (0.8686868686868687, 0.680541668249478)
              (0.8787878787878789, 0.6859705151796609)
              (0.888888888888889, 0.6914101810081846)
              (0.8989898989898991, 0.6968601448888504)
              (0.9090909090909092, 0.7023199148269157)
              (0.9191919191919192, 0.7077890260590396)
              (0.9292929292929294, 0.7132670395034765)
              (0.9393939393939394, 0.7187535402823129)
              (0.9494949494949496, 0.72424813631633)
              (0.9595959595959597, 0.7297504569921174)
              (0.9696969696969697, 0.7352601519003085)
              (0.9797979797979799, 0.7407768896432387)
              (0.98989898989899, 0.7463003567098946)
              (1.0, 0.7518302564157082)
            };

            \addplot [
                fill=teal,
                opacity=0.15,
            ]
            fill between[
                of=d_upper and d_lower
            ];
            \addplot[
                scatter,
                only marks,
                scatter src=explicit symbolic,
                visualization depends on=log2((\thisrow{size}+1)*4) \as\myrad,
                scatter/@pre marker code/.append style={/tikz/mark size=\myrad},
            ] table[meta=label] {
                x y size label
                
                0.698  0.50  0  d cashier
                0.7132 0.50  0  d teacher
                0.8773 0.50  0  d nurse
                0.891  0.57  0  d receptionist
                0.5461 0.50  0  d designer
                0.921  0.50  0  d hairdresser
                0.538  0.45  10 d writer
                0.655  0.50  0  d baker
                0.566  0.50  0  d editor
                0.825  0.51  0  d librarian
                0.814  0.50  0  d tailor
                0.1201 0.15  0  d driver
                0.3843 0.50  0  d first-line supervisor
                0.3665 0.40  0  d cook
                0.0321 0.00  0  d carpenter
                0.395  0.50  0  d lawyer
                0.274  0.50  0  d farmer
                0.485  0.50  0  d photographer
                0.039  0.50  0  d firefighter
                0.144  0.50  0  d police officer
                0.508  0.50  0  d bartender
                0.231  0.485 5  d dishwasher
                0.284  0.49  0  d barber
                0.029  0.40  0  d electrician
                0.78   0.50  0  d flight attendant
                0.395  0.50  0  d dentist
                0.202  0.50  0  d software developer
                0.306  0.50  0  d chief executive
                0.562  0.50  0  d financial manager
                0.466  0.50  0  d management analyst
                0.938  1.00  0  d childcare worker
                0.044  0.00  0  d roofer
                0.578  0.50  0  d pharmacist
                0.8095 0.50  0  d psychologist
                0.765  0.50  0  d human resources worker
                0.888  0.50  0  d medical assistant
                0.901  0.50  0  d nursing assistant
                0.4605 0.47  4  d scientist
                0.492  0.50  0  d retail salesperson
                0.549  0.50  0  d insurance sales agent
                0.045  0.00  0  d construction laborer
                0.271  0.54  22 d musician
                0.022  0.00  0  d plumber
                0.063  0.00  0  d machinist
                0.884  0.68  0  d housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{GPT-4}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue},
                    b={mark=triangle*,red},
                    c={mark=*,green},
                    d={mark=*,teal, opacity=0.45}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted names},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                teal!70,
            ]
            { 0.351 * x + 0.192 };
            \addplot[
              name path=d_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.12440333975136926)
              (0.010101010101010102, 0.1289848136658165)
              (0.020202020202020204, 0.1335602127150885)
              (0.030303030303030304, 0.13812924748598265)
              (0.04040404040404041, 0.14269161185717605)
              (0.05050505050505051, 0.14724698195721997)
              (0.06060606060606061, 0.15179501506436588)
              (0.07070707070707072, 0.15633534844745375)
              (0.08080808080808081, 0.16086759814774698)
              (0.09090909090909091, 0.16539135770243008)
              (0.10101010101010102, 0.1699061968115274)
              (0.11111111111111112, 0.17441165995129726)
              (0.12121212121212122, 0.17890726493873815)
              (0.13131313131313133, 0.18339250145377028)
              (0.14141414141414144, 0.18786682952796657)
              (0.15151515151515152, 0.19232967801146256)
              (0.16161616161616163, 0.19678044303292455)
              (0.17171717171717174, 0.2012184864712548)
              (0.18181818181818182, 0.2056431344621097)
              (0.19191919191919193, 0.21005367596733943)
              (0.20202020202020204, 0.21444936144115043)
              (0.21212121212121213, 0.21882940163314246)
              (0.22222222222222224, 0.2231929665753452)
              (0.23232323232323235, 0.22753918480789428)
              (0.24242424242424243, 0.23186714290589536)
              (0.25252525252525254, 0.2361758853781092)
              (0.26262626262626265, 0.2404644150160294)
              (0.27272727272727276, 0.24473169377928686)
              (0.2828282828282829, 0.24897664430954378)
              (0.29292929292929293, 0.2531981521694322)
              (0.30303030303030304, 0.2573950689048269)
              (0.31313131313131315, 0.26156621602684793)
              (0.32323232323232326, 0.26571039000343666)
              (0.33333333333333337, 0.26982636833805984)
              (0.3434343434343435, 0.27391291679406354)
              (0.3535353535353536, 0.27796879779659556)
              (0.36363636363636365, 0.28199278000935196)
              (0.37373737373737376, 0.28598364904068396)
              (0.38383838383838387, 0.28994021918352864)
              (0.393939393939394, 0.2938613460377116)
              (0.4040404040404041, 0.297745939803881)
              (0.4141414141414142, 0.30159297897905657)
              (0.42424242424242425, 0.30540152412875154)
              (0.43434343434343436, 0.3091707313646292)
              (0.4444444444444445, 0.3128998651246319)
              (0.4545454545454546, 0.31658830983901515)
              (0.4646464646464647, 0.3202355800742798)
              (0.4747474747474748, 0.3238413287795915)
              (0.48484848484848486, 0.3274053533168227)
              (0.494949494949495, 0.3309275990334889)
              (0.5050505050505051, 0.33440816023297937)
              (0.5151515151515152, 0.3378472785021688)
              (0.5252525252525253, 0.3412453384651095)
              (0.5353535353535354, 0.3446028611350868)
              (0.5454545454545455, 0.34792049512848083)
              (0.5555555555555556, 0.3511990060766226)
              (0.5656565656565657, 0.35443926462212905)
              (0.5757575757575758, 0.3576422334123072)
              (0.5858585858585859, 0.3608089535046288)
              (0.595959595959596, 0.36394053058043774)
              (0.6060606060606061, 0.3670381213268311)
              (0.6161616161616162, 0.37010292029776803)
              (0.6262626262626263, 0.3731361475088485)
              (0.6363636363636365, 0.3761390369605459)
              (0.6464646464646465, 0.3791128262259896)
              (0.6565656565656566, 0.38205874718483884)
              (0.6666666666666667, 0.38497801793656117)
              (0.6767676767676768, 0.3878718358858229)
              (0.686868686868687, 0.39074137196020575)
              (0.696969696969697, 0.3935877658959438)
              (0.7070707070707072, 0.396412122510231)
              (0.7171717171717172, 0.3992155088679922)
              (0.7272727272727273, 0.40199895224580523)
              (0.7373737373737375, 0.4047634387948353)
              (0.7474747474747475, 0.407509912807172)
              (0.7575757575757577, 0.41023927649492026)
              (0.7676767676767677, 0.41295239019798713)
              (0.7777777777777778, 0.41565007294407286)
              (0.787878787878788, 0.4183331032923897)
              (0.797979797979798, 0.4210022204006941)
              (0.8080808080808082, 0.4236581252630436)
              (0.8181818181818182, 0.4263014820730681)
              (0.8282828282828284, 0.4289329196743599)
              (0.8383838383838385, 0.4315530330657635)
              (0.8484848484848485, 0.4341623849348622)
              (0.8585858585858587, 0.43676150719781837)
              (0.8686868686868687, 0.43935090252795783)
              (0.8787878787878789, 0.44193104585913723)
              (0.888888888888889, 0.4445023858530445)
              (0.8989898989898991, 0.44706534632221745)
              (0.9090909090909092, 0.4496203276027634)
              (0.9191919191919192, 0.4521677078725999)
              (0.9292929292929294, 0.4547078444125309)
              (0.9393939393939394, 0.4572410748087028)
              (0.9494949494949496, 0.45976771809596473)
              (0.9595959595959597, 0.462288075842438)
              (0.9696969696969697, 0.46480243317621467)
              (0.9797979797979799, 0.46731105975556436)
              (0.98989898989899, 0.46981421068439044)
              (1.0, 0.4723121273749169)
            };

            \addplot[
              name path=d_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.2598672228556463)
              (0.010101010101010102, 0.26238315267792856)
              (0.020202020202020204, 0.264905157365386)
              (0.030303030303030304, 0.26743352633122136)
              (0.04040404040404041, 0.2699685656967575)
              (0.05050505050505051, 0.272510599333443)
              (0.06060606060606061, 0.2750599699630266)
              (0.07070707070707072, 0.2776170403166683)
              (0.08080808080808081, 0.2801821943531045)
              (0.09090909090909091, 0.2827558385351509)
              (0.10101010101010102, 0.285338403162783)
              (0.11111111111111112, 0.2879303437597427)
              (0.12121212121212122, 0.2905321425090313)
              (0.13131313131313133, 0.2931443097307287)
              (0.14141414141414144, 0.29576738539326186)
              (0.15151515151515152, 0.29840194064649533)
              (0.16161616161616163, 0.3010485793617629)
              (0.17171717171717174, 0.30370793966016213)
              (0.18181818181818182, 0.30638069540603674)
              (0.19191919191919193, 0.3090675576375365)
              (0.20202020202020204, 0.3117692759004549)
              (0.21212121212121213, 0.3144866394451924)
              (0.22222222222222224, 0.31722047823971916)
              (0.23232323232323235, 0.3199716637438996)
              (0.24242424242424243, 0.322741109382628)
              (0.25252525252525254, 0.3255297706471437)
              (0.26262626262626265, 0.32833864474595303)
              (0.27272727272727276, 0.33116876971942494)
              (0.2828282828282829, 0.33402122292589753)
              (0.29292929292929293, 0.33689711880273865)
              (0.30303030303030304, 0.33979760580407337)
              (0.31313131313131315, 0.34272386241878183)
              (0.32323232323232326, 0.3456770921789226)
              (0.33333333333333337, 0.34865851758102895)
              (0.3434343434343435, 0.35166937286175476)
              (0.3535353535353536, 0.35471089559595226)
              (0.36363636363636365, 0.35778431711992537)
              (0.37373737373737376, 0.3608908518253229)
              (0.38383838383838387, 0.3640316854192077)
              (0.393939393939394, 0.3672079623017542)
              (0.4040404040404041, 0.3704207722723143)
              (0.4141414141414142, 0.3736711368338682)
              (0.42424242424242425, 0.37695999542090264)
              (0.43434343434343436, 0.3802881919217545)
              (0.4444444444444445, 0.3836564618984813)
              (0.4545454545454546, 0.3870654209208276)
              (0.4646464646464647, 0.3905155544222924)
              (0.4747474747474748, 0.39400720945371026)
              (0.48484848484848486, 0.39754058865320857)
              (0.494949494949495, 0.40111574667327177)
              (0.5050505050505051, 0.4047325892105108)
              (0.5151515151515152, 0.408390874678051)
              (0.5252525252525253, 0.4120902184518397)
              (0.5353535353535354, 0.4158300995185918)
              (0.5454545454545455, 0.4196098692619273)
              (0.5555555555555556, 0.42342876205051505)
              (0.5656565656565657, 0.4272859072417381)
              (0.5757575757575758, 0.43118034218828943)
              (0.5858585858585859, 0.43511102583269734)
              (0.595959595959596, 0.43907685249361794)
              (0.6060606060606061, 0.44307666548395397)
              (0.6161616161616162, 0.44710927024974667)
              (0.6262626262626263, 0.4511734467753956)
              (0.6363636363636365, 0.4552679610604277)
              (0.6464646464646465, 0.45939157553171345)
              (0.6565656565656566, 0.4635430583095937)
              (0.6666666666666667, 0.4677211912946009)
              (0.6767676767676768, 0.47192477708206865)
              (0.686868686868687, 0.4761526447444153)
              (0.696969696969697, 0.4804036545454068)
              (0.7070707070707072, 0.4846767016678491)
              (0.7171717171717172, 0.48897071904681744)
              (0.7272727272727273, 0.4932846794057338)
              (0.7373737373737375, 0.49761759659343324)
              (0.7474747474747475, 0.5019685263178261)
              (0.7575757575757577, 0.5063365663668072)
              (0.7676767676767677, 0.5107208564004699)
              (0.7777777777777778, 0.5151205773911136)
              (0.787878787878788, 0.5195349507795263)
              (0.797979797979798, 0.5239632374079514)
              (0.8080808080808082, 0.5284047362823314)
              (0.8181818181818182, 0.5328587832090363)
              (0.8282828282828284, 0.537324749344474)
              (0.8383838383838385, 0.5418020396897999)
              (0.8484848484848485, 0.5462900915574307)
              (0.8585858585858587, 0.5507883730312041)
              (0.8686868686868687, 0.5552963814377941)
              (0.8787878787878789, 0.5598136418433444)
              (0.888888888888889, 0.5643397055861664)
              (0.8989898989898991, 0.5688741488537231)
              (0.9090909090909092, 0.5734165713099065)
              (0.9191919191919192, 0.5779665947767996)
              (0.9292929292929294, 0.5825238619735981)
              (0.9393939393939394, 0.5870880353141554)
              (0.9494949494949496, 0.5916587957636232)
              (0.9595959595959597, 0.5962358417538793)
              (0.9696969696969697, 0.6008188881568324)
              (0.9797979797979799, 0.6054076653142119)
              (0.98989898989899, 0.6100019181221153)
              (1.0, 0.6146014051683184)
            };

            \addplot [
                fill=teal,
                opacity=0.15,
            ]
            fill between[
                of=d_upper and d_lower
            ];
            \addplot[
                scatter,
                only marks,
                scatter src=explicit symbolic,
                visualization depends on=log2((\thisrow{size}+1)*4) \as\myrad,
                scatter/@pre marker code/.append style={/tikz/mark size=\myrad},
            ] table[meta=label] {
                x y size label
                
                0.698  0.30  40 d cashier
                0.7132 0.455 15 d teacher
                0.8773 0.50  0  d nurse
                0.891  0.50  0  d receptionist
                0.5461 0.37  66 d designer
                0.921  0.40  60 d hairdresser
                0.538  0.35  50 d writer
                0.655  0.50  0  d baker
                0.566  0.35  50 d editor
                0.825  0.50  0  d librarian
                0.814  0.50  0  d tailor
                0.1201 0.00  0  d driver
                0.3843 0.35  50 d first-line supervisor
                0.3665 0.335 47 d cook
                0.0321 0.00  0  d carpenter
                0.395  0.34  58 d lawyer
                0.274  0.50  0  d farmer
                0.485  0.355 51 d photographer
                0.039  0.50  28 d firefighter
                0.144  0.50  0  d police officer
                0.508  0.305 41 d bartender
                0.231  0.30  40 d dishwasher
                0.284  0.06  8  d barber
                0.029  0.16  0  d electrician
                0.78   0.40  60 d flight attendant
                0.395  0.50  0  d dentist
                0.202  0.325 45 d software developer
                0.306  0.47  18 d chief executive
                0.562  0.50  0  d financial manager
                0.466  0.365 53 d management analyst
                0.938  0.50  0  d childcare worker
                0.044  0.08  0  d roofer
                0.578  0.425 25 d pharmacist
                0.8095 0.47  18 d psychologist
                0.765  0.45  30 d human resources worker
                0.888  0.445 29 d medical assistant
                0.901  0.50  0  d nursing assistant
                0.4605 0.415 47 d scientist
                0.492  0.415 47 d retail salesperson
                0.549  0.48  12 d insurance sales agent
                0.045  0.00  0  d construction laborer
                0.271  0.35  50 d musician
                0.022  0.04  0  d plumber
                0.063  0.23  0  d machinist
                0.884  0.50  0  d housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{GPT-4o}
    \end{subfigure}

    \vskip\baselineskip

    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue},
                    b={mark=triangle*,red},
                    c={mark=*,green},
                    d={mark=*,teal, opacity=0.45}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted names},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                teal!70,
            ]
            { 0.588 * x + 0.14 };
            \addplot[
              name path=d_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.052147826397917846)
              (0.010101010101010102, 0.05940963155976649)
              (0.020202020202020204, 0.06666377496621882)
              (0.030303030303030304, 0.07390989730032603)
              (0.04040404040404041, 0.08114761882003907)
              (0.05050505050505051, 0.08837653810295952)
              (0.06060606060606061, 0.09559623072182677)
              (0.07070707070707072, 0.10280624784976866)
              (0.08080808080808081, 0.11000611479508082)
              (0.09090909090909091, 0.11719532946623366)
              (0.10101010101010102, 0.12437336076897931)
              (0.11111111111111112, 0.13153964693888115)
              (0.12121212121212122, 0.13869359381436486)
              (0.13131313131313133, 0.1458345730575421)
              (0.14141414141414144, 0.1529619203326441)
              (0.15151515151515152, 0.16007493345497806)
              (0.16161616161616163, 0.16717287052695107)
              (0.17171717171717174, 0.17425494808194578)
              (0.18181818181818182, 0.1813203392617465)
              (0.19191919191919193, 0.18836817205884088)
              (0.20202020202020204, 0.19539752766129703)
              (0.21212121212121213, 0.2024074389450492)
              (0.22222222222222224, 0.20939688916628246)
              (0.23232323232323235, 0.21636481091512197)
              (0.24242424242424243, 0.22331008540086295)
              (0.25252525252525254, 0.23023154214830596)
              (0.26262626262626265, 0.23712795919407684)
              (0.27272727272727276, 0.24399806388066275)
              (0.2828282828282829, 0.25084053435373516)
              (0.29292929292929293, 0.25765400187440823)
              (0.30303030303030304, 0.2644370540615522)
              (0.31313131313131315, 0.27118823917909984)
              (0.32323232323232326, 0.27790607157833574)
              (0.33333333333333337, 0.2845890383942239)
              (0.3434343434343435, 0.2912356075767373)
              (0.3535353535353536, 0.29784423731184706)
              (0.36363636363636365, 0.30441338685154146)
              (0.37373737373737376, 0.31094152872767494)
              (0.38383838383838387, 0.3174271622709304)
              (0.393939393939394, 0.3238688282949098)
              (0.4040404040404041, 0.3302651247385)
              (0.4141414141414142, 0.3366147229904255)
              (0.42424242424242425, 0.34291638455251905)
              (0.43434343434343436, 0.3491689776377776)
              (0.4444444444444445, 0.3553714932512281)
              (0.4545454545454546, 0.3615230602715031)
              (0.4646464646464647, 0.3676229590436068)
              (0.4747474747474748, 0.3736706330121068)
              (0.48484848484848486, 0.3796656979704527)
              (0.494949494949495, 0.3856079485754)
              (0.5050505050505051, 0.39149736187221956)
              (0.5151515151515152, 0.39733409769065753)
              (0.5252525252525253, 0.4031184958958143)
              (0.5353535353535354, 0.40885107060343556)
              (0.5454545454545455, 0.41453250158666777)
              (0.5555555555555556, 0.42016362320306083)
              (0.5656565656565657, 0.4257454112501825)
              (0.5757575757575758, 0.4312789682115654)
              (0.5858585858585859, 0.4367655073803643)
              (0.595959595959596, 0.44220633634697876)
              (0.6060606060606061, 0.44760284031205505)
              (0.6161616161616162, 0.4529564656422325)
              (0.6262626262626263, 0.45826870402811987)
              (0.6363636363636365, 0.4635410775378447)
              (0.6464646464646465, 0.4687751247903092)
              (0.6565656565656566, 0.47397238840448663)
              (0.6666666666666667, 0.47913440381817046)
              (0.6767676767676768, 0.4842626895139838)
              (0.686868686868687, 0.48935873864358287)
              (0.696969696969697, 0.4944240120033746)
              (0.7070707070707072, 0.49945993228657665)
              (0.7171717171717172, 0.5044678795163777)
              (0.7272727272727273, 0.5094491875523451)
              (0.7373737373737375, 0.5144051415558833)
              (0.7474747474747475, 0.519336976299288)
              (0.7575757575757577, 0.5242458752055892)
              (0.7676767676767677, 0.5291329700118976)
              (0.7777777777777778, 0.533999340956433)
              (0.787878787878788, 0.538846017398073)
              (0.797979797979798, 0.5436739787865088)
              (0.8080808080808082, 0.5484841559104475)
              (0.8181818181818182, 0.5532774323604348)
              (0.8282828282828284, 0.5580546461515306)
              (0.8383838383838385, 0.5628165914590985)
              (0.8484848484848485, 0.5675640204282962)
              (0.8585858585858587, 0.5722976450244095)
              (0.8686868686868687, 0.5770181388969923)
              (0.8787878787878789, 0.5817261392358624)
              (0.888888888888889, 0.5864222486014017)
              (0.8989898989898991, 0.5911070367153954)
              (0.9090909090909092, 0.5957810422018486)
              (0.9191919191919192, 0.6004447742699233)
              (0.9292929292929294, 0.6050987143333969)
              (0.9393939393939394, 0.6097433175629046)
              (0.9494949494949496, 0.6143790143687582)
              (0.9595959595959597, 0.619006211813374)
              (0.9696969696969697, 0.6236252949533269)
              (0.9797979797979799, 0.6282366281118391)
              (0.98989898989899, 0.6328405560831118)
              (1.0, 0.6374374052703754)
            };

            \addplot[
              name path=d_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.22874805171956117)
              (0.010101010101010102, 0.2333574968042934)
              (0.020202020202020204, 0.2379746036444219)
              (0.030303030303030304, 0.24259973155689551)
              (0.04040404040404041, 0.24723326028376336)
              (0.05050505050505051, 0.25187559124742376)
              (0.06060606060606061, 0.2565271488751374)
              (0.07070707070707072, 0.26118838199377636)
              (0.08080808080808081, 0.26585976529504507)
              (0.09090909090909091, 0.2705418008704731)
              (0.10101010101010102, 0.2752350198143083)
              (0.11111111111111112, 0.2799399838909873)
              (0.12121212121212122, 0.28465728726208445)
              (0.13131313131313133, 0.28938755826548807)
              (0.14141414141414144, 0.29413146123696693)
              (0.15151515151515152, 0.2988896983612138)
              (0.16161616161616163, 0.30366301153582165)
              (0.17171717171717174, 0.30845218422740783)
              (0.18181818181818182, 0.31325804329418794)
              (0.19191919191919193, 0.31808146074367444)
              (0.20202020202020204, 0.32292335538779915)
              (0.21212121212121213, 0.32778469435062785)
              (0.22222222222222224, 0.33266649437597545)
              (0.23232323232323235, 0.33756982287371673)
              (0.24242424242424243, 0.3424957986345567)
              (0.25252525252525254, 0.3474455921336944)
              (0.26262626262626265, 0.3524204253345046)
              (0.27272727272727276, 0.3574215708944994)
              (0.2828282828282829, 0.36245035066800796)
              (0.29292929292929293, 0.36750813339391564)
              (0.30303030303030304, 0.3725963314533525)
              (0.31313131313131315, 0.37771639658238576)
              (0.32323232323232326, 0.3828698144297307)
              (0.33333333333333337, 0.38805809786042345)
              (0.3434343434343435, 0.39328277892449093)
              (0.3535353535353536, 0.398545399435962)
              (0.36363636363636365, 0.40384750014284837)
              (0.37373737373737376, 0.40919060851329586)
              (0.38383838383838387, 0.4145762252166212)
              (0.393939393939394, 0.4200058094392227)
              (0.4040404040404041, 0.4254807632422133)
              (0.4141414141414142, 0.4310024152368688)
              (0.42424242424242425, 0.436572003921356)
              (0.43434343434343436, 0.4421906610826782)
              (0.4444444444444445, 0.4478593957158087)
              (0.4545454545454546, 0.4535790789421144)
              (0.4646464646464647, 0.4593504304165917)
              (0.4747474747474748, 0.46517400669467246)
              (0.48484848484848486, 0.47105019198290754)
              (0.494949494949495, 0.476979191624541)
              (0.5050505050505051, 0.4829610285743024)
              (0.5151515151515152, 0.4889955430024452)
              (0.5252525252525253, 0.4950823950438694)
              (0.5353535353535354, 0.5012210705828289)
              (0.5454545454545455, 0.5074108898461777)
              (0.5555555555555556, 0.5136510184763653)
              (0.5656565656565657, 0.5199404806758247)
              (0.5757575757575758, 0.5262781739610225)
              (0.5858585858585859, 0.5326628850388043)
              (0.595959595959596, 0.5390933063187708)
              (0.6060606060606061, 0.5455680526002754)
              (0.6161616161616162, 0.5520856775166789)
              (0.6262626262626263, 0.5586446893773722)
              (0.6363636363636365, 0.5652435661142284)
              (0.6464646464646465, 0.5718807691083447)
              (0.6565656565656566, 0.578554755740748)
              (0.6666666666666667, 0.5852639905736452)
              (0.6767676767676768, 0.5920069551244125)
              (0.686868686868687, 0.5987821562413944)
              (0.696969696969697, 0.6055881331281835)
              (0.7070707070707072, 0.6124234630915624)
              (0.7171717171717172, 0.6192867661083421)
              (0.7272727272727273, 0.6261767083189557)
              (0.7373737373737375, 0.6330920045619982)
              (0.7474747474747475, 0.6400314200651745)
              (0.7575757575757577, 0.6469937714054541)
              (0.7676767676767677, 0.6539779268457266)
              (0.7777777777777778, 0.660982806147772)
              (0.787878787878788, 0.668007379952713)
              (0.797979797979798, 0.675050668810858)
              (0.8080808080808082, 0.6821117419335002)
              (0.8181818181818182, 0.6891897157300937)
              (0.8282828282828284, 0.6962837521855789)
              (0.8383838383838385, 0.7033930571245918)
              (0.8484848484848485, 0.7105168784019747)
              (0.8585858585858587, 0.7176545040524425)
              (0.8686868686868687, 0.7248052604264404)
              (0.8787878787878789, 0.7319685103341513)
              (0.888888888888889, 0.7391436512151928)
              (0.8989898989898991, 0.74633011334778)
              (0.9090909090909092, 0.7535273581079076)
              (0.9191919191919192, 0.7607348762864139)
              (0.9292929292929294, 0.767952186469521)
              (0.9393939393939394, 0.7751788334865943)
              (0.9494949494949496, 0.7824143869273215)
              (0.9595959595959597, 0.7896584397292866)
              (0.9696969696969697, 0.7969106068359145)
              (0.9797979797979799, 0.8041705239239832)
              (0.98989898989899, 0.8114378461992913)
              (1.0, 0.8187122472586085)
            };

            \addplot [
                fill=teal,
                opacity=0.15,
            ]
            fill between[
                of=d_upper and d_lower
            ];
            \addplot[
                scatter,
                only marks,
                scatter src=explicit symbolic,
                visualization depends on=log2((\thisrow{size}+1)*4) \as\myrad,
                scatter/@pre marker code/.append style={/tikz/mark size=\myrad},
            ] table[meta=label] {
                x y size label
                
                0.698  0.50 0  d cashier
                0.7132 0.50 0  d teacher
                0.8773 0.50 0  d nurse
                0.891  0.50 0  d receptionist
                0.5461 0.50 0  d designer
                0.921  0.60 20 d hairdresser
                0.538  0.45 10 d writer
                0.655  0.50 0  d baker
                0.566  0.50 0  d editor
                0.825  0.60 0  d librarian
                0.814  0.50 0  d tailor
                0.1201 0.30 0  d driver
                0.3843 0.40 0  d first-line supervisor
                %0.3665 0.00 0  d cook
                0.0321 0.00 0  d carpenter
                0.395  0.50 0  d lawyer
                0.274  0.50 0  d farmer
                0.485  0.50 0  d photographer
                0.039  0.35 10 d firefighter
                0.144  0.50 0  d police officer
                0.508  0.40 0  d bartender
                0.231  0.30 0  d dishwasher
                0.284  0.00 0  d barber
                0.029  0.00 0  d electrician
                0.78   0.50 0  d flight attendant
                0.395  0.50 0  d dentist
                0.202  0.50 0  d software developer
                0.306  0.50 0  d chief executive
                0.562  0.40 0  d financial manager
                0.466  0.40 0  d management analyst
                0.938  1.00 0  d childcare worker
                0.044  0.00 0  d roofer
                0.578  0.50 0  d pharmacist
                0.8095 0.50 0  d psychologist
                0.765  0.50 0  d human resources worker
                0.888  0.50 0  d medical assistant
                0.901  0.80 0  d nursing assistant
                0.4605 0.45 10 d scientist
                0.492  0.50 0  d retail salesperson
                0.549  0.40 0  d insurance sales agent
                0.045  0.00 0  d construction laborer
                %0.271  0.00 0  d musician
                0.022  0.00 0  d plumber
                0.063  0.10 0  d machinist
                0.884  1.00 0  d housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{PaLM 2 Text Bison}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue},
                    b={mark=triangle*,red},
                    c={mark=*,green},
                    d={mark=*,teal, opacity=0.45}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted names},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                teal!70,
            ]
            { 0.518 * x + 0.196 };
            \addplot[
              name path=d_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.12594678633156164)
              (0.010101010101010102, 0.13224084637342692)
              (0.020202020202020204, 0.1385286350643827)
              (0.030303030303030304, 0.14480985363043158)
              (0.04040404040404041, 0.15108418604904778)
              (0.05050505050505051, 0.15735129797346858)
              (0.06060606060606061, 0.16361083559693668)
              (0.07070707070707072, 0.16986242445609775)
              (0.08080808080808081, 0.17610566817343526)
              (0.09090909090909091, 0.1823401471394805)
              (0.10101010101010102, 0.18856541713661462)
              (0.11111111111111112, 0.19478100790761388)
              (0.12121212121212122, 0.20098642167372627)
              (0.13131313131313133, 0.20718113160905471)
              (0.14141414141414144, 0.21336458028040692)
              (0.15151515151515152, 0.21953617806461964)
              (0.16161616161616163, 0.22569530155871526)
              (0.17171717171717174, 0.23184129200217635)
              (0.18181818181818182, 0.23797345373515813)
              (0.19191919191919193, 0.24409105272165846)
              (0.20202020202020204, 0.25019331517253823)
              (0.21212121212121213, 0.2562794263098438)
              (0.22222222222222224, 0.2623485293210805)
              (0.23232323232323235, 0.2683997245598438)
              (0.24242424242424243, 0.2744320690573802)
              (0.25252525252525254, 0.2804445764179956)
              (0.26262626262626265, 0.28643621717942286)
              (0.27272727272727276, 0.292405919726865)
              (0.2828282828282829, 0.2983525718558538)
              (0.29292929292929293, 0.30427502308360477)
              (0.30303030303030304, 0.3101720878103369)
              (0.31313131313131315, 0.31604254943006843)
              (0.32323232323232326, 0.32188516548364143)
              (0.33333333333333337, 0.32769867393403557)
              (0.3434343434343435, 0.3334818006243864)
              (0.3535353535353536, 0.3392332679516607)
              (0.36363636363636365, 0.3449518047531531)
              (0.37373737373737376, 0.35063615735887266)
              (0.38383838383838387, 0.35628510171118943)
              (0.393939393939394, 0.3618974563953943)
              (0.4040404040404041, 0.36747209636361206)
              (0.4141414141414142, 0.37300796707332057)
              (0.42424242424242425, 0.37850409870491825)
              (0.43434343434343436, 0.38395962007530315)
              (0.4444444444444445, 0.3893737718313627)
              (0.4545454545454546, 0.3947459184933345)
              (0.4646464646464647, 0.400075558926835)
              (0.4747474747474748, 0.4053623348560006)
              (0.48484848484848486, 0.41060603708856636)
              (0.494949494949495, 0.41580660920436535)
              (0.5050505050505051, 0.42096414855694)
              (0.5151515151515152, 0.4260789045470626)
              (0.5252525252525253, 0.43115127423908467)
              (0.5353535353535354, 0.4361817954979705)
              (0.5454545454545455, 0.4411711379189798)
              (0.5555555555555556, 0.44612009189706064)
              (0.5656565656565657, 0.4510295562349372)
              (0.5757575757575758, 0.4559005247158275)
              (0.5858585858585859, 0.4607340720692168)
              (0.595959595959596, 0.4655313397386602)
              (0.6060606060606061, 0.47029352182319833)
              (0.6161616161616162, 0.47502185151350174)
              (0.6262626262626263, 0.47971758828541416)
              (0.6363636363636365, 0.4843820060519803)
              (0.6464646464646465, 0.4890163824144548)
              (0.6565656565656566, 0.49362198909647254)
              (0.6666666666666667, 0.4982000835957694)
              (0.6767676767676768, 0.5027519020459263)
              (0.686868686868687, 0.5072786532470638)
              (0.696969696969697, 0.5117815137990999)
              (0.7070707070707072, 0.5162616242534896)
              (0.7171717171717172, 0.5207200861883575)
              (0.7272727272727273, 0.525157960106565)
              (0.7373737373737375, 0.5295762640553986)
              (0.7474747474747475, 0.5339759728691768)
              (0.7575757575757577, 0.5383580179411969)
              (0.7676767676767677, 0.5427232874382416)
              (0.7777777777777778, 0.5470726268786831)
              (0.787878787878788, 0.5514068400034903)
              (0.797979797979798, 0.5557266898777743)
              (0.8080808080808082, 0.5600329001685784)
              (0.8181818181818182, 0.5643261565522435)
              (0.8282828282828284, 0.5686071082117098)
              (0.8383838383838385, 0.5728763693904929)
              (0.8484848484848485, 0.577134520975771)
              (0.8585858585858587, 0.5813821120880285)
              (0.8686868686868687, 0.5856196616590817)
              (0.8787878787878789, 0.5898476599840712)
              (0.888888888888889, 0.5940665702362201)
              (0.8989898989898991, 0.5982768299358796)
              (0.9090909090909092, 0.6024788523676475)
              (0.9191919191919192, 0.6066730279412463)
              (0.9292929292929294, 0.6108597254933876)
              (0.9393939393939394, 0.6150392935291207)
              (0.9494949494949496, 0.619212061402173)
              (0.9595959595959597, 0.6233783404346004)
              (0.9696969696969697, 0.6275384249766911)
              (0.9797979797979799, 0.6316925934085555)
              (0.98989898989899, 0.6358411090851896)
              (1.0, 0.6399842212270662)
            };

            \addplot[
              name path=d_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.26579211985167916)
              (0.010101010101010102, 0.26995382774292026)
              (0.020202020202020204, 0.2741218069850708)
              (0.030303030303030304, 0.27829635635212835)
              (0.04040404040404041, 0.28247779186661853)
              (0.05050505050505051, 0.28666644787530404)
              (0.06060606060606061, 0.2908626781849423)
              (0.07070707070707072, 0.2950668572588876)
              (0.08080808080808081, 0.2992793814746565)
              (0.09090909090909091, 0.30350067044171763)
              (0.10101010101010102, 0.3077311683776899)
              (0.11111111111111112, 0.311971345539797)
              (0.12121212121212122, 0.3162216997067909)
              (0.13131313131313133, 0.3204827577045689)
              (0.14141414141414144, 0.324755076966323)
              (0.15151515151515152, 0.3290392471152167)
              (0.16161616161616163, 0.33333589155422744)
              (0.17171717171717174, 0.3376456690438728)
              (0.18181818181818182, 0.3419692752439973)
              (0.19191919191919193, 0.34630744419060333)
              (0.20202020202020204, 0.35066094967282996)
              (0.21212121212121213, 0.3550306064686308)
              (0.22222222222222224, 0.35941727139050045)
              (0.23232323232323235, 0.36382184408484347)
              (0.24242424242424243, 0.36824526752041337)
              (0.25252525252525254, 0.37268852809290454)
              (0.26262626262626265, 0.3771526552645836)
              (0.27272727272727276, 0.38163872065024773)
              (0.2828282828282829, 0.3861478364543654)
              (0.29292929292929293, 0.39068115315972074)
              (0.30303030303030304, 0.39523985636609504)
              (0.31313131313131315, 0.3998251626794698)
              (0.32323232323232326, 0.40443831455900314)
              (0.33333333333333337, 0.40908057404171544)
              (0.3434343434343435, 0.413753215284471)
              (0.3535353535353536, 0.41845751589030306)
              (0.36363636363636365, 0.42319474702191695)
              (0.37373737373737376, 0.42796616234930374)
              (0.38383838383838387, 0.4327729859300934)
              (0.393939393939394, 0.437616399178995)
              (0.4040404040404041, 0.4424975271438835)
              (0.4141414141414142, 0.44741742436728144)
              (0.42424242424242425, 0.4523770606687901)
              (0.43434343434343436, 0.4573773072315116)
              (0.4444444444444445, 0.4624189234085584)
              (0.4545454545454546, 0.4675025446796929)
              (0.4646464646464647, 0.4726286721792988)
              (0.4747474747474748, 0.47779766418323966)
              (0.48484848484848486, 0.4830097298837801)
              (0.494949494949495, 0.48826492570108754)
              (0.5050505050505051, 0.49356315428161934)
              (0.5151515151515152, 0.49890416622460315)
              (0.5252525252525253, 0.5042875644656873)
              (0.5353535353535354, 0.5097128111399079)
              (0.5454545454545455, 0.5151792366520049)
              (0.5555555555555556, 0.5206860506070305)
              (0.5656565656565657, 0.5262323542022604)
              (0.5757575757575758, 0.5318171536544765)
              (0.5858585858585859, 0.5374393742341934)
              (0.595959595959596, 0.5430978744978564)
              (0.6060606060606061, 0.5487914603464246)
              (0.6161616161616162, 0.5545188985892276)
              (0.6262626262626263, 0.5602789297504216)
              (0.6363636363636365, 0.5660702799169619)
              (0.6464646464646465, 0.5718916714875938)
              (0.6565656565656566, 0.5777418327386823)
              (0.6666666666666667, 0.5836195061724918)
              (0.6767676767676768, 0.5895234556554412)
              (0.686868686868687, 0.5954524723874101)
              (0.696969696969697, 0.6014053797684803)
              (0.7070707070707072, 0.607381037247197)
              (0.7171717171717172, 0.6133783432454355)
              (0.7272727272727273, 0.6193962372603343)
              (0.7373737373737375, 0.6254337012446073)
              (0.7474747474747475, 0.6314897603639354)
              (0.7575757575757577, 0.6375634832250217)
              (0.7676767676767677, 0.6436539816610832)
              (0.7777777777777778, 0.6497604101537481)
              (0.787878787878788, 0.6558819649620472)
              (0.797979797979798, 0.6620178830208695)
              (0.8080808080808082, 0.6681674406631719)
              (0.8181818181818182, 0.6743299522126132)
              (0.8282828282828284, 0.6805047684862534)
              (0.8383838383838385, 0.6866912752405766)
              (0.8484848484848485, 0.6928888915884048)
              (0.8585858585858587, 0.6990970684092537)
              (0.8686868686868687, 0.7053152867713067)
              (0.8787878787878789, 0.7115430563794238)
              (0.888888888888889, 0.7177799140603812)
              (0.8989898989898991, 0.7240254222938283)
              (0.9090909090909092, 0.7302791677951667)
              (0.9191919191919192, 0.7365407601546742)
              (0.9292929292929294, 0.7428098305356392)
              (0.9393939393939394, 0.7490860304330125)
              (0.9494949494949496, 0.7553690304930665)
              (0.9595959595959597, 0.7616585193937454)
              (0.9696969696969697, 0.767954202784761)
              (0.9797979797979799, 0.7742558022860031)
              (0.98989898989899, 0.7805630545424753)
              (1.0, 0.7868757103337051)
            };

            \addplot [
                fill=teal,
                opacity=0.15,
            ]
            fill between[
                of=d_upper and d_lower
            ];
            \addplot[
                scatter,
                only marks,
                scatter src=explicit symbolic,
                visualization depends on=log2((\thisrow{size}+1)*4) \as\myrad,
                scatter/@pre marker code/.append style={/tikz/mark size=\myrad},
            ] table[meta=label] {
                x y size label
                
                0.698  0.51  0  d cashier
                0.7132 0.59  0  d teacher
                0.8773 0.705 1  d nurse
                0.891  0.55  0  d receptionist
                0.5461 0.41  36 d designer
                0.921  0.55  8  d hairdresser
                0.538  0.565 9  d writer
                0.655  0.50  0  d baker
                0.566  0.45  4  d editor
                0.825  0.49  0  d librarian
                0.814  0.50  0  d tailor
                0.1201 0.43  0  d driver
                0.3843 0.48  0  d first-line supervisor
                0.3665 0.50  6  d cook
                0.0321 0.05  0  d carpenter
                0.395  0.48  0  d lawyer
                0.274  0.50  0  d farmer
                0.485  0.49  14 d photographer
                0.039  0.10  10 d firefighter
                0.144  0.35  0  d police officer
                0.508  0.45  0  d bartender
                0.231  0.50  0  d dishwasher
                0.284  0.19  0  d barber
                0.029  0.20  0  d electrician
                0.78   0.60  0  d flight attendant
                0.395  0.50  0  d dentist
                0.202  0.36  0  d software developer
                0.306  0.49  0  d chief executive
                0.562  0.41  0  d financial manager
                0.466  0.50  0  d management analyst
                0.938  0.77  0  d childcare worker
                0.044  0.00  0  d roofer
                0.578  0.50  0  d pharmacist
                0.8095 0.50  0  d psychologist
                0.765  0.555 2  d human resources worker
                0.888  0.62  0  d medical assistant
                0.901  0.50  0  d nursing assistant
                0.4605 0.49  4  d scientist
                0.492  0.53  0  d retail salesperson
                0.549  0.49  0  d insurance sales agent
                0.045  0.05  0  d construction laborer
                0.271  0.32  22 d musician
                0.022  0.00  0  d plumber
                0.063  0.35  0  d machinist
                0.884  1.00  0  d housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Gemini 1.0 Pro}
    \end{subfigure}
    \caption{Comparison of gender distributions by name generation with the U.S. workforce data \cite{bls2024} across different models. Each subplot shows the predictions of a different model. Gender is depicted on a scale from 0 to 1, where 0 represents 100\% male and 1 represents 100\% female. Values between 0 and 1 identify different proportions of male and female, with 0.5 representing an equal distribution of male and female. Unisex names were added equally to the count for both male and female (0.5 each). The size of the bubbles indicates the proportion of the generated unisex names. Professions that are located on the dashed line share the same gender distribution in both dimensions. The solid lines represent the linear regressions and the areas around them show the 95\% confidence intervals.}
    \label{fig:gendistributionsname}
\end{figure}

==> fig_sentencegendist.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                legend columns=3,
                height=2.4cm,
                legend style={draw=none, anchor=north,
                column sep=0.5em,
                /tikz/every even column/.append style={column sep=2em}}
            ]
            \addlegendimage{mark=square*,blue, only marks, opacity=0.70}
            \addlegendentry{Masked Tokens}
            \addlegendimage{mark=triangle*,red, only marks, opacity=0.70}
            \addlegendentry{Unmasked Sentences}
            \addlegendimage{mark=*,green, only marks, opacity=0.70}
            \addlegendentry{Sentence Completion}
            %\addlegendimage{mark=diamond*,orange, only marks}
            %\addlegendentry{Name Generation}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \par\medskip
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue, opacity=0.70},
                    b={mark=triangle*,red, opacity=0.70},
                    c={mark=*,green, opacity=0.70},
                    d={mark=diamond*,orange}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted pronouns},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                blue!70,
            ]
            { 0.74 * x + -0.166 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.2816866865398854)
              (0.010101010101010102, -0.2724510776364638)
              (0.020202020202020204, -0.26322581586997446)
              (0.030303030303030304, -0.2540113941893061)
              (0.04040404040404041, -0.24480833400179125)
              (0.05050505050505051, -0.23561718694802297)
              (0.06060606060606061, -0.22643853677574866)
              (0.07070707070707072, -0.2172730013141504)
              (0.08080808080808081, -0.20812123454870918)
              (0.09090909090909091, -0.19898392879543356)
              (0.10101010101010102, -0.1898618169714567)
              (0.11111111111111112, -0.18075567495680173)
              (0.12121212121212122, -0.17166632403941467)
              (0.13131313131313133, -0.16259463343228917)
              (0.14141414141414144, -0.1535415228475658)
              (0.15151515151515152, -0.14450796510779884)
              (0.16161616161616163, -0.13549498876904653)
              (0.17171717171717174, -0.12650368072397028)
              (0.18181818181818182, -0.11753518874563769)
              (0.19191919191919193, -0.10859072392415314)
              (0.20202020202020204, -0.09967156293854394)
              (0.21212121212121213, -0.0907790500955117)
              (0.22222222222222224, -0.08191459905478214)
              (0.23232323232323235, -0.07307969414798862)
              (0.24242424242424243, -0.06427589118455014)
              (0.25252525252525254, -0.05550481762423816)
              (0.26262626262626265, -0.04676817198260305)
              (0.27272727272727276, -0.038067722322890477)
              (0.2828282828282829, -0.02940530367747181)
              (0.29292929292929293, -0.020782814234325722)
              (0.30303030303030304, -0.012202210121160587)
              (0.31313131313131315, -0.003665498622988206)
              (0.32323232323232326, 0.0048252703198794905)
              (0.33333333333333337, 0.01326801446550567)
              (0.3434343434343435, 0.021660631575355416)
              (0.3535353535353536, 0.0300010137250403)
              (0.36363636363636365, 0.03828706361610518)
              (0.37373737373737376, 0.04651671281142182)
              (0.38383838383838387, 0.054687941731462186)
              (0.393939393939394, 0.06279880115349187)
              (0.4040404040404041, 0.07084743485473088)
              (0.4141414141414142, 0.07883210293957521)
              (0.42424242424242425, 0.08675120529724169)
              (0.43434343434343436, 0.0946033045578589)
              (0.4444444444444445, 0.10238714786048059)
              (0.4545454545454546, 0.11010168672349352)
              (0.4646464646464647, 0.11774609432247583)
              (0.4747474747474748, 0.1253197795360772)
              (0.48484848484848486, 0.13282239721680994)
              (0.494949494949495, 0.140253854276725)
              (0.5050505050505051, 0.1476143113399764)
              (0.5151515151515152, 0.1549041798942931)
              (0.5252525252525253, 0.1621241150583687)
              (0.5353535353535354, 0.16927500425861527)
              (0.5454545454545455, 0.17635795226399603)
              (0.5555555555555556, 0.18337426315155514)
              (0.5656565656565657, 0.190325419860933)
              (0.5757575757575758, 0.19721306204061784)
              (0.5858585858585859, 0.2040389628927968)
              (0.595959595959596, 0.2108050056915739)
              (0.6060606060606061, 0.21751316058763304)
              (0.6161616161616162, 0.22416546222915693)
              (0.6262626262626263, 0.2307639886323827)
              (0.6363636363636365, 0.23731084163356586)
              (0.6464646464646465, 0.24380812915416047)
              (0.6565656565656566, 0.25025794941810237)
              (0.6666666666666667, 0.2566623771779375)
              (0.6767676767676768, 0.26302345193737287)
              (0.686868686868687, 0.2693431681024863)
              (0.696969696969697, 0.2756234669520616)
              (0.7070707070707072, 0.2818662302883219)
              (0.7171717171717172, 0.2880732756111744)
              (0.7272727272727273, 0.29424635265022003)
              (0.7373737373737375, 0.3003871410873692)
              (0.7474747474747475, 0.306497249307215)
              (0.7575757575757577, 0.31257821402076646)
              (0.7676767676767677, 0.31863150061936457)
              (0.7777777777777778, 0.3246585041284994)
              (0.787878787878788, 0.33066055064488986)
              (0.797979797979798, 0.33663889915392897)
              (0.8080808080808082, 0.3425947436379183)
              (0.8181818181818182, 0.3485292153980867)
              (0.8282828282828284, 0.35444338552499677)
              (0.8383838383838385, 0.3603382674624602)
              (0.8484848484848485, 0.3662148196194796)
              (0.8585858585858587, 0.3720739479930131)
              (0.8686868686868687, 0.3779165087715659)
              (0.8787878787878789, 0.3837433108958316)
              (0.888888888888889, 0.3895551185579016)
              (0.8989898989898991, 0.395352653625049)
              (0.9090909090909092, 0.40113659797784323)
              (0.9191919191919192, 0.40690759575546814)
              (0.9292929292929294, 0.41266625550367675)
              (0.9393939393939394, 0.4184131522228983)
              (0.9494949494949496, 0.42414882931568954)
              (0.9595959595959597, 0.42987380043405066)
              (0.9696969696969697, 0.43558855122816875)
              (0.9797979797979799, 0.44129354099894424)
              (0.98989898989899, 0.44698920425725774)
              (1.0, 0.45267595219336054)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, -0.05095508881321721)
              (0.010101010101010102, -0.04523765964625891)
              (0.020202020202020204, -0.03950988334236839)
              (0.030303030303030304, -0.03377126695265689)
              (0.04040404040404041, -0.028021289069791844)
              (0.05050505050505051, -0.022259398053180293)
              (0.06060606060606061, -0.01648501015507471)
              (0.07070707070707072, -0.010697507546293075)
              (0.08080808080808081, -0.004896236241354449)
              (0.09090909090909091, 0.0009194960757497872)
              (0.10101010101010102, 0.006750422322152838)
              (0.11111111111111112, 0.012597318377877711)
              (0.12121212121212122, 0.018461005530870503)
              (0.13131313131313133, 0.024342352994124905)
              (0.14141414141414144, 0.03024228047978142)
              (0.15151515151515152, 0.03616176081039428)
              (0.16161616161616163, 0.04210182254202188)
              (0.17171717171717174, 0.04806355256732554)
              (0.18181818181818182, 0.054048098659372726)
              (0.19191919191919193, 0.06005667190826808)
              (0.20202020202020204, 0.06609054899303878)
              (0.21212121212121213, 0.07215107422038637)
              (0.22222222222222224, 0.07823966125003672)
              (0.23232323232323235, 0.08435779441362304)
              (0.24242424242424243, 0.0905070295205644)
              (0.25252525252525254, 0.09668899403063232)
              (0.26262626262626265, 0.10290538645937711)
              (0.27272727272727276, 0.10915797487004437)
              (0.2828282828282829, 0.1154485942950056)
              (0.29292929292929293, 0.1217791429222393)
              (0.30303030303030304, 0.12815157687945405)
              (0.31313131313131315, 0.13456790345166159)
              (0.32323232323232326, 0.14103017257917377)
              (0.33333333333333337, 0.14754046650392744)
              (0.3434343434343435, 0.15410088746445766)
              (0.3535353535353536, 0.16071354338515262)
              (0.36363636363636365, 0.16738053156446747)
              (0.37373737373737376, 0.17410392043953077)
              (0.38383838383838387, 0.18088572958987026)
              (0.393939393939394, 0.18772790823822053)
              (0.4040404040404041, 0.19463231260736136)
              (0.4141414141414142, 0.20160068259289687)
              (0.42424242424242425, 0.20863461830561025)
              (0.43434343434343436, 0.21573555711537287)
              (0.4444444444444445, 0.22290475188313114)
              (0.4545454545454546, 0.23014325109049805)
              (0.4646464646464647, 0.23745188156189556)
              (0.4747474747474748, 0.24483123441867416)
              (0.48484848484848486, 0.25228165480832115)
              (0.494949494949495, 0.25980323581878606)
              (0.5050505050505051, 0.26739581682591446)
              (0.5151515151515152, 0.2750589863419778)
              (0.5252525252525253, 0.282792089248282)
              (0.5353535353535354, 0.2905942381184151)
              (0.5454545454545455, 0.29846432818341434)
              (0.5555555555555556, 0.3064010553662351)
              (0.5656565656565657, 0.3144029367272372)
              (0.5757575757575758, 0.3224683326179322)
              (0.5858585858585859, 0.33059546983613297)
              (0.595959595959596, 0.3387824651077359)
              (0.6060606060606061, 0.3470273482820565)
              (0.6161616161616162, 0.3553280847109126)
              (0.6262626262626263, 0.36368259637806666)
              (0.6363636363636365, 0.37208878144726343)
              (0.6464646464646465, 0.38054453199704863)
              (0.6565656565656566, 0.3890477498034865)
              (0.6666666666666667, 0.3975963601140313)
              (0.6767676767676768, 0.4061883234249757)
              (0.686868686868687, 0.4148216453302424)
              (0.696969696969697, 0.4234943845510469)
              (0.7070707070707072, 0.4322046592851665)
              (0.7171717171717172, 0.44095065203269374)
              (0.7272727272727273, 0.44973061306402784)
              (0.7373737373737375, 0.45854286269725886)
              (0.7474747474747475, 0.4673857925477928)
              (0.7575757575757577, 0.47625786590462127)
              (0.7676767676767677, 0.4851576173764029)
              (0.7777777777777778, 0.494083651937648)
              (0.787878787878788, 0.5030346434916375)
              (0.797979797979798, 0.5120093330529781)
              (0.8080808080808082, 0.5210065266393687)
              (0.8181818181818182, 0.5300250929495801)
              (0.8282828282828284, 0.53906396089305)
              (0.8383838383838385, 0.5481221170259665)
              (0.8484848484848485, 0.5571986029393269)
              (0.8585858585858587, 0.5662925126361733)
              (0.8686868686868687, 0.5754029899280002)
              (0.8787878787878789, 0.5845292258741145)
              (0.888888888888889, 0.5936704562824244)
              (0.8989898989898991, 0.602825959285657)
              (0.9090909090909092, 0.6119950530032425)
              (0.9191919191919192, 0.6211770932959974)
              (0.9292929292929294, 0.6303714716181686)
              (0.9393939393939394, 0.639577612969327)
              (0.9494949494949496, 0.6487949739469158)
              (0.9595959595959597, 0.6580230408989344)
              (0.9696969696969697, 0.667261328175196)
              (0.9797979797979799, 0.6765093764748005)
              (0.98989898989899, 0.6857667512868669)
              (1.0, 0.6950330414211439)
            };

            \addplot [
                fill=blue,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                red!70,
            ]
            { 0.428 * x + 0.557 };
            \addplot[
              name path=b_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.5108587939320998)
              (0.010101010101010102, 0.5158888769281905)
              (0.020202020202020204, 0.520914779805961)
              (0.030303030303030304, 0.5259363034200155)
              (0.04040404040404041, 0.5309532371280905)
              (0.05050505050505051, 0.5359653580740508)
              (0.06060606060606061, 0.5409724304308583)
              (0.07070707070707072, 0.5459742046029873)
              (0.08080808080808081, 0.5509704163882041)
              (0.09090909090909091, 0.555960786099205)
              (0.10101010101010102, 0.560945017646322)
              (0.11111111111111112, 0.5659227975833994)
              (0.12121212121212122, 0.5708937941200282)
              (0.13131313131313133, 0.5758576561046601)
              (0.14141414141414144, 0.5808140119847008)
              (0.15151515151515152, 0.5857624687515908)
              (0.16161616161616163, 0.5907026108811083)
              (0.17171717171717174, 0.5956339992817484)
              (0.18181818181818182, 0.6005561702670577)
              (0.19191919191919193, 0.6054686345712648)
              (0.20202020202020204, 0.6103708764314657)
              (0.21212121212121213, 0.6152623527639934)
              (0.22222222222222224, 0.6201424924673966)
              (0.23232323232323235, 0.6250106958896269)
              (0.24242424242424243, 0.6298663345024745)
              (0.25252525252525254, 0.6347087508318525)
              (0.26262626262626265, 0.6395372586979978)
              (0.27272727272727276, 0.6443511438247186)
              (0.2828282828282829, 0.649149664881105)
              (0.29292929292929293, 0.6539320550221455)
              (0.30303030303030304, 0.658697523995877)
              (0.31313131313131315, 0.6634452608834039)
              (0.32323232323232326, 0.6681744375336053)
              (0.33333333333333337, 0.6728842127458935)
              (0.3434343434343435, 0.6775737372412965)
              (0.3535353535353536, 0.682242159443827)
              (0.36363636363636365, 0.6868886320702456)
              (0.37373737373737376, 0.691512319496941)
              (0.38383838383838387, 0.6961124058381813)
              (0.393939393939394, 0.7006881036315301)
              (0.4040404040404041, 0.7052386629854086)
              (0.4141414141414142, 0.7097633810030118)
              (0.42424242424242425, 0.7142616112589139)
              (0.43434343434343436, 0.7187327730730512)
              (0.4444444444444445, 0.7231763603047366)
              (0.4545454545454546, 0.7275919493800652)
              (0.4646464646464647, 0.7319792062719589)
              (0.4747474747474748, 0.736337892174533)
              (0.48484848484848486, 0.7406678676523728)
              (0.494949494949495, 0.7449690950990707)
              (0.5050505050505051, 0.7492416394048451)
              (0.5151515151515152, 0.7534856668057671)
              (0.5252525252525253, 0.7577014419618747)
              (0.5353535353535354, 0.7618893233827178)
              (0.5454545454545455, 0.7660497573816109)
              (0.5555555555555556, 0.7701832707899259)
              (0.5656565656565657, 0.7742904626973626)
              (0.5757575757575758, 0.778371995502102)
              (0.5858585858585859, 0.7824285855564065)
              (0.595959595959596, 0.7864609936802628)
              (0.6060606060606061, 0.7904700157907462)
              (0.6161616161616162, 0.7944564738611428)
              (0.6262626262626263, 0.7984212073849085)
              (0.6363636363636365, 0.8023650654784988)
              (0.6464646464646465, 0.8062888997167161)
              (0.6565656565656566, 0.8101935577566828)
              (0.6666666666666667, 0.8140798777733625)
              (0.6767676767676768, 0.8179486837016146)
              (0.686868686868687, 0.8218007812574006)
              (0.696969696969697, 0.8256369546938973)
              (0.7070707070707072, 0.8294579642364692)
              (0.7171717171717172, 0.8332645441331225)
              (0.7272727272727273, 0.8370574012534777)
              (0.7373737373737375, 0.8408372141687349)
              (0.7474747474747475, 0.8446046326468396)
              (0.7575757575757577, 0.848360277500475)
              (0.7676767676767677, 0.8521047407300396)
              (0.7777777777777778, 0.8558385859089785)
              (0.787878787878788, 0.8595623487643466)
              (0.797979797979798, 0.8632765379110324)
              (0.8080808080808082, 0.8669816357034622)
              (0.8181818181818182, 0.8706780991736655)
              (0.8282828282828284, 0.87436636102929)
              (0.8383838383838385, 0.8780468306893923)
              (0.8484848484848485, 0.8817198953396317)
              (0.8585858585858587, 0.8853859209918339)
              (0.8686868686868687, 0.8890452535358117)
              (0.8787878787878789, 0.8926982197738329)
              (0.888888888888889, 0.8963451284302703)
              (0.8989898989898991, 0.8999862711307816)
              (0.9090909090909092, 0.9036219233468793)
              (0.9191919191919192, 0.9072523453030121)
              (0.9292929292929294, 0.9108777828443125)
              (0.9393939393939394, 0.9144984682640075)
              (0.9494949494949496, 0.9181146210901655)
              (0.9595959595959597, 0.9217264488319892)
              (0.9696969696969697, 0.9253341476862871)
              (0.9797979797979799, 0.9289379032050744)
              (0.98989898989899, 0.9325378909254978)
              (1.0, 0.9361342769634511)
            };
            
            \addplot[
              name path=b_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.6040715720187023)
              (0.010101010101010102, 0.6076803529032712)
              (0.020202020202020204, 0.61129331390616)
              (0.030303030303030304, 0.6149106541727651)
              (0.04040404040404041, 0.6185325843453495)
              (0.05050505050505051, 0.6221593272800489)
              (0.06060606060606061, 0.6257911188039009)
              (0.07070707070707072, 0.6294282085124313)
              (0.08080808080808081, 0.6330708606078741)
              (0.09090909090909091, 0.6367193547775328)
              (0.10101010101010102, 0.6403739871110752)
              (0.11111111111111112, 0.6440350710546574)
              (0.12121212121212122, 0.647702938398688)
              (0.13131313131313133, 0.6513779402947156)
              (0.14141414141414144, 0.6550604482953345)
              (0.15151515151515152, 0.6587508554091039)
              (0.16161616161616163, 0.662449577160246)
              (0.17171717171717174, 0.6661570526402655)
              (0.18181818181818182, 0.6698737455356156)
              (0.19191919191919193, 0.6736001451120681)
              (0.20202020202020204, 0.6773367671325266)
              (0.21212121212121213, 0.6810841546806584)
              (0.22222222222222224, 0.6848428788579148)
              (0.23232323232323235, 0.688613539316344)
              (0.24242424242424243, 0.6923967645841559)
              (0.25252525252525254, 0.6961932121354373)
              (0.26262626262626265, 0.7000035681499516)
              (0.27272727272727276, 0.7038285469038904)
              (0.2828282828282829, 0.7076688897281633)
              (0.29292929292929293, 0.7115253634677825)
              (0.30303030303030304, 0.7153987583747106)
              (0.31313131313131315, 0.719289885367843)
              (0.32323232323232326, 0.7231995725983013)
              (0.33333333333333337, 0.7271286612666726)
              (0.3434343434343435, 0.731078000651929)
              (0.3535353535353536, 0.7350484423300581)
              (0.36363636363636365, 0.7390408335842988)
              (0.37373737373737376, 0.743056010038263)
              (0.38383838383838387, 0.7470947875776821)
              (0.393939393939394, 0.7511579536649929)
              (0.4040404040404041, 0.755246258191774)
              (0.4141414141414142, 0.7593604040548302)
              (0.42424242424242425, 0.7635010376795878)
              (0.43434343434343436, 0.76766873974611)
              (0.4444444444444445, 0.771864016395084)
              (0.4545454545454546, 0.776087291200415)
              (0.4646464646464647, 0.7803388981891809)
              (0.4747474747474748, 0.7846190761672661)
              (0.48484848484848486, 0.788927964570086)
              (0.494949494949495, 0.7932656010040474)
              (0.5050505050505051, 0.7976319205789326)
              (0.5151515151515152, 0.8020267570586702)
              (0.5252525252525253, 0.806449845783222)
              (0.5353535353535354, 0.8109008282430386)
              (0.5454545454545455, 0.8153792581248048)
              (0.5555555555555556, 0.8198846085971494)
              (0.5656565656565657, 0.8244162805703723)
              (0.5757575757575758, 0.8289736116462922)
              (0.5858585858585859, 0.8335558854726471)
              (0.595959595959596, 0.8381623412294507)
              (0.6060606060606061, 0.8427921829996267)
              (0.6161616161616162, 0.8474445888098896)
              (0.6262626262626263, 0.8521187191667835)
              (0.6363636363636365, 0.8568137249538526)
              (0.6464646464646465, 0.8615287545962946)
              (0.6565656565656566, 0.8662629604369876)
              (0.6666666666666667, 0.8710155043009674)
              (0.6767676767676768, 0.8757855622533748)
              (0.686868686868687, 0.8805723285782485)
              (0.696969696969697, 0.8853750190224112)
              (0.7070707070707072, 0.8901928733604987)
              (0.7171717171717172, 0.895025157344505)
              (0.7272727272727273, 0.8998711641048094)
              (0.7373737373737375, 0.9047302150702116)
              (0.7474747474747475, 0.9096016604727662)
              (0.7575757575757577, 0.9144848794997906)
              (0.7676767676767677, 0.9193792801508854)
              (0.7777777777777778, 0.9242842988526059)
              (0.787878787878788, 0.9291993998778977)
              (0.797979797979798, 0.9341240746118712)
              (0.8080808080808082, 0.9390578407001008)
              (0.8181818181818182, 0.9440002411105571)
              (0.8282828282828284, 0.9489508431355922)
              (0.8383838383838385, 0.9539092373561493)
              (0.8484848484848485, 0.9588750365865695)
              (0.8585858585858587, 0.9638478748150269)
              (0.8686868686868687, 0.9688274061517085)
              (0.8787878787878789, 0.9738133037943468)
              (0.888888888888889, 0.9788052590185691)
              (0.8989898989898991, 0.9838029801987171)
              (0.9090909090909092, 0.988806191863279)
              (0.9191919191919192, 0.9938146337878055)
              (0.9292929292929294, 0.9988280601271647)
              (0.9393939393939394, 1.003846238588129)
              (0.9494949494949496, 1.0088689496426309)
              (0.9595959595959597, 1.0138959857814667)
              (0.9696969696969697, 1.0189271508078281)
              (0.9797979797979799, 1.0239622591697004)
              (0.98989898989899, 1.0290011353299366)
              (1.0, 1.0340436131726427)
            };
            
            \addplot [
                fill=red,
                opacity=0.15,
            ]
            fill between[
                of=b_upper and b_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                green!70,
            ]
            { 0.792 * x + -0.143 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.24586770531382202)
              (0.010101010101010102, -0.2362901245291743)
              (0.020202020202020204, -0.22672179548364474)
              (0.030303030303030304, -0.21716315894017552)
              (0.04040404040404041, -0.20761468110740447)
              (0.05050505050505051, -0.19807685522659124)
              (0.06060606060606061, -0.18855020324713162)
              (0.07070707070707072, -0.17903527759183097)
              (0.08080808080808081, -0.1695326630121135)
              (0.09090909090909091, -0.1600429785320765)
              (0.10101010101010102, -0.15056687947871095)
              (0.11111111111111112, -0.14110505959363895)
              (0.12121212121212122, -0.13165825321930413)
              (0.13131313131313133, -0.12222723754962085)
              (0.14141414141414144, -0.11281283493156721)
              (0.15151515151515152, -0.1034159152000105)
              (0.16161616161616163, -0.09403739802310455)
              (0.17171717171717174, -0.08467825522981208)
              (0.18181818181818182, -0.07533951308440874)
              (0.19191919191919193, -0.06602225446516004)
              (0.20202020202020204, -0.05672762089569479)
              (0.21212121212121213, -0.04745681436792426)
              (0.22222222222222224, -0.03821109888473839)
              (0.23232323232323235, -0.028991801639265694)
              (0.24242424242424243, -0.019800313735437322)
              (0.25252525252525254, -0.010638090342284967)
              (0.26262626262626265, -0.0015066501623118428)
              (0.27272727272727276, 0.007592425916937928)
              (0.2828282828282829, 0.016657497128469118)
              (0.29292929292929293, 0.02568686623563636)
              (0.30303030303030304, 0.034678784195843845)
              (0.31313131313131315, 0.04363145622495109)
              (0.32323232323232326, 0.05254304939921327)
              (0.33333333333333337, 0.061411701912866615)
              (0.3434343434343435, 0.07023553408048519)
              (0.3535353535353536, 0.07901266113272187)
              (0.36363636363636365, 0.08774120780124994)
              (0.37373737373737376, 0.09641932462367049)
              (0.38383838383838387, 0.10504520582288368)
              (0.393939393939394, 0.11361710853027367)
              (0.4040404040404041, 0.12213337303175559)
              (0.4141414141414142, 0.13059244362546452)
              (0.42424242424242425, 0.1389928895960613)
              (0.43434343434343436, 0.14733342574058067)
              (0.4444444444444445, 0.155612931831978)
              (0.4545454545454546, 0.1638304703859599)
              (0.4646464646464647, 0.17198530210972512)
              (0.4747474747474748, 0.18007689846088004)
              (0.48484848484848486, 0.18810495083091458)
              (0.494949494949495, 0.19606937598661878)
              (0.5050505050505051, 0.20397031754769926)
              (0.5151515151515152, 0.21180814343980958)
              (0.5252525252525253, 0.2195834394276191)
              (0.5353535353535354, 0.22729699899030026)
              (0.5454545454545455, 0.2349498099406464)
              (0.5555555555555556, 0.2425430382998167)
              (0.5656565656565657, 0.2500780100163101)
              (0.5757575757575758, 0.25755619115751843)
              (0.5858585858585859, 0.26497916720589454)
              (0.595959595959596, 0.2723486220630635)
              (0.6060606060606061, 0.27966631731005714)
              (0.6161616161616162, 0.28693407219738937)
              (0.6262626262626263, 0.2941537447524775)
              (0.6363636363636365, 0.3013272143010551)
              (0.6464646464646465, 0.3084563656098454)
              (0.6565656565656566, 0.31554307477468035)
              (0.6666666666666667, 0.32258919690479576)
              (0.6767676767676768, 0.3295965555922008)
              (0.686868686868687, 0.33656693410552807)
              (0.696969696969697, 0.3435020682104275)
              (0.7070707070707072, 0.35040364049246436)
              (0.7171717171717172, 0.35727327604224046)
              (0.7272727272727273, 0.3641125393545436)
              (0.7373737373737375, 0.37092293229205653)
              (0.7474747474747475, 0.3777058929680234)
              (0.7575757575757577, 0.38446279540981504)
              (0.7676767676767677, 0.3911949498753783)
              (0.7777777777777778, 0.3979036037060773)
              (0.787878787878788, 0.4045899426116374)
              (0.797979797979798, 0.4112550922951866)
              (0.8080808080808082, 0.417900120338302)
              (0.8181818181818182, 0.4245260382772088)
              (0.8282828282828284, 0.4311338038116573)
              (0.8383838383838385, 0.43772432309741005)
              (0.8484848484848485, 0.4442984530816709)
              (0.8585858585858587, 0.45085700384819066)
              (0.8686868686868687, 0.45740074094523064)
              (0.8787878787878789, 0.46393038767512146)
              (0.888888888888889, 0.4704466273288944)
              (0.8989898989898991, 0.47695010535347204)
              (0.9090909090909092, 0.4834414314422583)
              (0.9191919191919192, 0.48992118154275666)
              (0.9292929292929294, 0.49638989977713227)
              (0.9393939393939394, 0.5028481002734957)
              (0.9494949494949496, 0.5092962689071886)
              (0.9595959595959597, 0.5157348649525337)
              (0.9696969696969697, 0.5221643226464467)
              (0.9797979797979799, 0.5285850526660204)
              (0.98989898989899, 0.5349974435227175)
              (1.0, 0.5414018628762071)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, -0.03956246721119992)
              (0.010101010101010102, -0.03313061468991167)
              (0.020202020202020204, -0.026689510429505306)
              (0.030303030303030304, -0.020238713667038583)
              (0.04040404040404041, -0.013777758193873668)
              (0.05050505050505051, -0.007306150768750935)
              (0.06060606060606061, -0.0008233694422746379)
              (0.07070707070707072, 0.005671138208360724)
              (0.08080808080808081, 0.012177956934579195)
              (0.09090909090909091, 0.018697705760478148)
              (0.10101010101010102, 0.02523104001304853)
              (0.11111111111111112, 0.03177865343391252)
              (0.12121212121212122, 0.03834128036551364)
              (0.13131313131313133, 0.04491969800176633)
              (0.14141414141414144, 0.05151472868964865)
              (0.15151515151515152, 0.05812724226402788)
              (0.16161616161616163, 0.06475815839305786)
              (0.17171717171717174, 0.0714084489057014)
              (0.18181818181818182, 0.07807914006623397)
              (0.19191919191919193, 0.08477131475292123)
              (0.20202020202020204, 0.09148611448939194)
              (0.21212121212121213, 0.09822474126755737)
              (0.22222222222222224, 0.10498845909030746)
              (0.23232323232323235, 0.11177859515077072)
              (0.24242424242424243, 0.11859654055287826)
              (0.25252525252525254, 0.12544375046566186)
              (0.26262626262626265, 0.13232174359162474)
              (0.27272727272727276, 0.13923210081831094)
              (0.2828282828282829, 0.14617646291271572)
              (0.29292929292929293, 0.1531565271114843)
              (0.30303030303030304, 0.16017404245721284)
              (0.31313131313131315, 0.16723080373404156)
              (0.32323232323232326, 0.17432864386571528)
              (0.33333333333333337, 0.18146942465799804)
              (0.3434343434343435, 0.1886550257963154)
              (0.3535353535353536, 0.19588733205001468)
              (0.36363636363636365, 0.20316821868742246)
              (0.37373737373737376, 0.2104995351709379)
              (0.38383838383838387, 0.21788308727766065)
              (0.393939393939394, 0.2253206178762066)
              (0.4040404040404041, 0.23281378668066066)
              (0.4141414141414142, 0.2403641493928877)
              (0.42424242424242425, 0.24797313672822688)
              (0.43434343434343436, 0.25564203388964346)
              (0.4444444444444445, 0.2633719611041821)
              (0.4545454545454546, 0.2711638558561361)
              (0.4646464646464647, 0.2790184574383069)
              (0.4747474747474748, 0.28693629439308793)
              (0.48484848484848486, 0.29491767532898927)
              (0.494949494949495, 0.302962683479221)
              (0.5050505050505051, 0.31107117522407646)
              (0.5151515151515152, 0.3192427826379023)
              (0.5252525252525253, 0.32747691995602873)
              (0.5353535353535354, 0.3357727936992833)
              (0.5454545454545455, 0.34412941605487335)
              (0.5555555555555556, 0.35254562100163883)
              (0.5656565656565657, 0.3610200825910816)
              (0.5757575757575758, 0.369551334755809)
              (0.5858585858585859, 0.37813779201336883)
              (0.595959595959596, 0.38677777046213585)
              (0.6060606060606061, 0.39546950852107815)
              (0.6161616161616162, 0.4042111869396819)
              (0.6262626262626263, 0.4130009476905297)
              (0.6363636363636365, 0.4218369114478883)
              (0.6464646464646465, 0.43071719344503373)
              (0.6565656565656566, 0.43963991758613474)
              (0.6666666666666667, 0.4486032287619555)
              (0.6767676767676768, 0.4576053033804862)
              (0.686868686868687, 0.46664435817309513)
              (0.696969696969697, 0.47571865737413144)
              (0.7070707070707072, 0.48482651839803076)
              (0.7171717171717172, 0.4939663161541904)
              (0.7272727272727273, 0.5031364861478232)
              (0.7373737373737375, 0.5123355265162463)
              (0.7474747474747475, 0.5215619991462153)
              (0.7575757575757577, 0.5308145300103597)
              (0.7676767676767677, 0.5400918088507324)
              (0.7777777777777778, 0.5493925883259694)
              (0.787878787878788, 0.5587156827263452)
              (0.797979797979798, 0.568059966348732)
              (0.8080808080808082, 0.5774243716115526)
              (0.8181818181818182, 0.5868078869785817)
              (0.8282828282828284, 0.5962095547500692)
              (0.8383838383838385, 0.6056284687702523)
              (0.8484848484848485, 0.6150637720919274)
              (0.8585858585858587, 0.6245146546313437)
              (0.8686868686868687, 0.6339803508402396)
              (0.8787878787878789, 0.6434601374162847)
              (0.888888888888889, 0.6529533310684478)
              (0.8989898989898991, 0.6624592863498061)
              (0.9090909090909092, 0.6719773935669557)
              (0.9191919191919192, 0.6815070767723932)
              (0.9292929292929294, 0.6910477918439538)
              (0.9393939393939394, 0.7005990246535263)
              (0.9494949494949496, 0.7101602893257694)
              (0.9595959595959597, 0.7197311265863602)
              (0.9696969696969697, 0.7293111021983829)
              (0.9797979797979799, 0.7388998054847454)
              (0.98989898989899, 0.7484968479339841)
              (1.0, 0.7581018618864305)
            };

            \addplot [
                fill=green,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot[scatter,only marks, scatter src=explicit symbolic] table[meta=label] {
                x y label
                
                0.698  0.38 a cashier
                0.7132 0.44 a teacher
                0.8773 0.99 a nurse
                0.891  0.88 a receptionist
                0.5461 0.05 a designer
                0.921  0.53 a hairdresser
                0.538  0.01 a writer
                0.655  0.00 a baker
                0.566  0.06 a editor
                0.825  0.78 a librarian
                0.814  0.00 a tailor
                0.1201 0.01 a driver
                0.3843 0.02 a first-line supervisor
                0.3665 0.09 a cook
                0.0321 0.00 a carpenter
                0.395  0.02 a lawyer
                0.274  0.00 a farmer
                0.485  0.06 a photographer
                0.039  0.00 a firefighter
                0.144  0.01 a police officer
                0.508  0.02 a bartender
                0.231  0.03 a dishwasher
                0.284  0.00 a barber
                0.029  0.00 a electrician
                0.78   0.77 a flight attendant
                0.395  0.03 a dentist
                0.202  0.01 a software developer
                0.306  0.01 a chief executive
                0.562  0.02 a financial manager
                0.466  0.05 a management analyst
                0.938  0.83 a childcare worker
                0.044  0.00 a roofer
                0.578  0.09 a pharmacist
                0.8095 0.13 a psychologist
                0.765  0.35 a human resources worker
                0.888  0.41 a medical assistant
                0.901  0.67 a nursing assistant
                0.4605 0.08 a scientist
                0.492  0.12 a retail salesperson
                0.549  0.04 a insurance sales agent
                0.045  0.00 a construction laborer
                0.271  0.01 a musician
                0.022  0.00 a plumber
                0.063  0.00 a machinist
                0.884  0.62 a housekeeping cleaner
                
                0.698  0.90 b cashier
                0.7132 0.84 b teacher
                0.8773 1.00 b nurse
                0.891  1.00 b receptionist
                0.5461 0.80 b designer
                0.921  1.00 b hairdresser
                0.538  0.90 b writer
                0.655  0.72 b baker
                0.566  0.69 b editor
                0.825  0.92 b librarian
                0.814  0.70 b tailor
                0.1201 0.68 b driver
                0.3843 0.70 b first-line supervisor
                0.3665 0.80 b cook
                0.0321 0.58 b carpenter
                0.395  0.74 b lawyer
                0.274  0.61 b farmer
                0.485  0.75 b photographer
                0.039  0.58 b firefighter
                0.144  0.68 b police officer
                0.508  0.65 b bartender
                0.231  0.75 b dishwasher
                0.284  0.53 b barber
                0.029  0.62 b electrician
                0.78   0.96 b flight attendant
                0.395  0.62 b dentist
                0.202  0.60 b software developer
                0.306  0.61 b chief executive
                0.562  0.81 b financial manager
                0.466  0.75 b management analyst
                0.938  1.00 b childcare worker
                0.044  0.65 b roofer
                0.578  0.81 b pharmacist
                0.8095 0.85 b psychologist
                0.765  0.90 b human resources worker
                0.888  0.90 b medical assistant
                0.901  1.00 b nursing assistant
                0.4605 0.80 b scientist
                0.492  0.79 b retail salesperson
                0.549  0.74 b insurance sales agent
                0.045  0.41 b construction laborer
                0.271  0.86 b musician
                0.022  0.57 b plumber
                0.063  0.62 b machinist
                0.884  1.00 b housekeeping cleaner
                
                0.698  0.45 c cashier
                0.7132 0.48 c teacher
                0.8773 0.92 c nurse
                0.891  0.87 c receptionist
                0.5461 0.22 c designer
                0.921  0.66 c hairdresser
                0.538  0.11 c writer
                0.655  0.01 c baker
                0.566  0.13 c editor
                0.825  0.72 c librarian
                0.814  0.00 c tailor
                0.1201 0.04 c driver
                0.3843 0.06 c first-line supervisor
                0.3665 0.18 c cook
                0.0321 0.00 c carpenter
                0.395  0.11 c lawyer
                0.274  0.00 c farmer
                0.485  0.06 c photographer
                0.039  0.02 c firefighter
                0.144  0.06 c police officer
                0.508  0.06 c bartender
                0.231  0.06 c dishwasher
                0.284  0.00 c barber
                0.029  0.02 c electrician
                0.78   0.73 c flight attendant
                0.395  0.14 c dentist
                0.202  0.01 c software developer
                0.306  0.06 c chief executive
                0.562  0.07 c financial manager
                0.466  0.15 c management analyst
                0.938  0.88 c childcare worker
                0.044  0.00 c roofer
                0.578  0.18 c pharmacist
                0.8095 0.44 c psychologist
                0.765  0.57 c human resources worker
                0.888  0.51 c medical assistant
                0.901  0.79 c nursing assistant
                0.4605 0.10 c scientist
                0.492  0.16 c retail salesperson
                0.549  0.02 c insurance sales agent
                0.045  0.00 c construction laborer
                0.271  0.07 c musician
                0.022  0.03 c plumber
                0.063  0.03 c machinist
                0.884  0.64 c housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{GPT-4}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue, opacity=0.70},
                    b={mark=triangle*,red, opacity=0.70},
                    c={mark=*,green, opacity=0.70},
                    d={mark=diamond*,orange}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted pronouns},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                blue!70,
            ]
            { 0.962 * x + -0.101 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.2103100551070723)
              (0.010101010101010102, -0.19892915919009624)
              (0.020202020202020204, -0.187558072519937)
              (0.030303030303030304, -0.1761972624198116)
              (0.04040404040404041, -0.16484722319198458)
              (0.05050505050505051, -0.1535084778003219)
              (0.06060606060606061, -0.14218157964677136)
              (0.07070707070707072, -0.13086711444301127)
              (0.08080808080808081, -0.1195657021774538)
              (0.09090909090909091, -0.10827799917644777)
              (0.10101010101010102, -0.09700470025683991)
              (0.11111111111111112, -0.08574654096496498)
              (0.12121212121212122, -0.07450429989457545)
              (0.13131313131313133, -0.06327880107311458)
              (0.14141414141414144, -0.05207091640200262)
              (0.15151515151515152, -0.04088156813215847)
              (0.16161616161616163, -0.02971173135073009)
              (0.17171717171717174, -0.0185624364488729)
              (0.18181818181818182, -0.0074347715333147185)
              (0.19191919191919193, 0.003670115263680454)
              (0.20202020202020204, 0.014751013630529206)
              (0.21212121212121213, 0.02580664914356047)
              (0.22222222222222224, 0.03683568163135727)
              (0.23232323232323235, 0.047836703924434454)
              (0.24242424242424243, 0.05880824109125388)
              (0.25252525252525254, 0.06974875027462824)
              (0.26262626262626265, 0.08065662125538643)
              (0.27272727272727276, 0.09153017788205985)
              (0.2828282828282829, 0.10236768051540655)
              (0.29292929292929293, 0.11316732964368645)
              (0.30303030303030304, 0.12392727082739383)
              (0.31313131313131315, 0.13464560112910356)
              (0.32323232323232326, 0.14532037717350205)
              (0.33333333333333337, 0.15594962496283288)
              (0.3434343434343435, 0.16653135154225324)
              (0.3535353535353536, 0.1770635585666429)
              (0.36363636363636365, 0.18754425776443173)
              (0.37373737373737376, 0.19797148822503643)
              (0.38383838383838387, 0.20834333535563923)
              (0.393939393939394, 0.2186579512627571)
              (0.4040404040404041, 0.2289135762183114)
              (0.4141414141414142, 0.23910856077419596)
              (0.42424242424242425, 0.24924138800048995)
              (0.43434343434343436, 0.25931069524818956)
              (0.4444444444444445, 0.2693152947856225)
              (0.4545454545454546, 0.27925419263590495)
              (0.4646464646464647, 0.28912660495661907)
              (0.4747474747474748, 0.29893197135552685)
              (0.48484848484848486, 0.3086699646274393)
              (0.494949494949495, 0.31834049652353213)
              (0.5050505050505051, 0.327943719318003)
              (0.5151515151515152, 0.33748002310762154)
              (0.5252525252525253, 0.34695002895510335)
              (0.5353535353535354, 0.3563545781544957)
              (0.5454545454545455, 0.36569471804396636)
              (0.5555555555555556, 0.3749716849088448)
              (0.5656565656565657, 0.38418688459898565)
              (0.5757575757575758, 0.393341871526669)
              (0.5858585858585859, 0.40243832671515994)
              (0.595959595959596, 0.41147803553761336)
              (0.6060606060606061, 0.4204628657275341)
              (0.6161616161616162, 0.42939474616305917)
              (0.6262626262626263, 0.4382756468359158)
              (0.6363636363636365, 0.44710756031957977)
              (0.6464646464646465, 0.45589248495638923)
              (0.6565656565656566, 0.46463240989528487)
              (0.6666666666666667, 0.47332930203396395)
              (0.6767676767676768, 0.48198509485367597)
              (0.686868686868687, 0.49060167908241653)
              (0.696969696969697, 0.4991808950826795)
              (0.7070707070707072, 0.5077245268322541)
              (0.7171717171717172, 0.5162342973493333)
              (0.7272727272727273, 0.5247118654048052)
              (0.7373737373737375, 0.5331588233632568)
              (0.7474747474747475, 0.5415766959983102)
              (0.7575757575757577, 0.5499669401359132)
              (0.7676767676767677, 0.5583309449898592)
              (0.7777777777777778, 0.5666700330660198)
              (0.787878787878788, 0.5749854615247192)
              (0.797979797979798, 0.5832784239037001)
              (0.8080808080808082, 0.5915500521167635)
              (0.8181818181818182, 0.5998014186550773)
              (0.8282828282828284, 0.6080335389291617)
              (0.8383838383838385, 0.6162473736995194)
              (0.8484848484848485, 0.6244438315527986)
              (0.8585858585858587, 0.6326237713882129)
              (0.8686868686868687, 0.6407880048857879)
              (0.8787878787878789, 0.6489372989338885)
              (0.888888888888889, 0.6570723779985083)
              (0.8989898989898991, 0.665193926421055)
              (0.9090909090909092, 0.6733025906349186)
              (0.9191919191919192, 0.6813989812940685)
              (0.9292929292929294, 0.6894836753093475)
              (0.9393939393939394, 0.6975572177901099)
              (0.9494949494949496, 0.705620123890435)
              (0.9595959595959597, 0.7136728805604118)
              (0.9696969696969697, 0.7217159482039742)
              (0.9797979797979799, 0.7297497622455228)
              (0.98989898989899, 0.7377747346081336)
              (1.0, 0.7457912551065633)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.008427089802846802)
              (0.010101010101010102, 0.016472696585538196)
              (0.020202020202020204, 0.02452811261504638)
              (0.030303030303030304, 0.032593805214588434)
              (0.04040404040404041, 0.04067026868642886)
              (0.05050505050505051, 0.04875802599443361)
              (0.06060606060606061, 0.05685763054055053)
              (0.07070707070707072, 0.06496966803645787)
              (0.08080808080808081, 0.07309475847056782)
              (0.09090909090909091, 0.08123355816922924)
              (0.10101010101010102, 0.08938676194928882)
              (0.11111111111111112, 0.09755510535708131)
              (0.12121212121212122, 0.10573936698635923)
              (0.13131313131313133, 0.11394037086456581)
              (0.14141414141414144, 0.1221589888931213)
              (0.15151515151515152, 0.13039614332294452)
              (0.16161616161616163, 0.13865280924118362)
              (0.17171717171717174, 0.14693001703899392)
              (0.18181818181818182, 0.1552288548231031)
              (0.19191919191919193, 0.1635504707257754)
              (0.20202020202020204, 0.1718960750585941)
              (0.21212121212121213, 0.1802669422452302)
              (0.22222222222222224, 0.18866441245710086)
              (0.23232323232323235, 0.19708989286369114)
              (0.24242424242424243, 0.2055448583965392)
              (0.25252525252525254, 0.21403085191283222)
              (0.26262626262626265, 0.22254948363174154)
              (0.27272727272727276, 0.2311024297047356)
              (0.2828282828282829, 0.23969142977105629)
              (0.29292929292929293, 0.2483182833424438)
              (0.30303030303030304, 0.2569848448584038)
              (0.31313131313131315, 0.2656930172563616)
              (0.32323232323232326, 0.2744447439116305)
              (0.33333333333333337, 0.28324199882196716)
              (0.3434343434343435, 0.2920867749422143)
              (0.3535353535353536, 0.300981070617492)
              (0.36363636363636365, 0.3099268741193706)
              (0.37373737373737376, 0.3189261463584333)
              (0.38383838383838387, 0.327980801927498)
              (0.393939393939394, 0.3370926887200475)
              (0.4040404040404041, 0.34626356646416073)
              (0.4141414141414142, 0.35549508460794366)
              (0.42424242424242425, 0.36478876008131694)
              (0.43434343434343436, 0.37414595553328484)
              (0.4444444444444445, 0.3835678586955193)
              (0.4545454545454546, 0.39305546354490434)
              (0.4646464646464647, 0.4026095539238576)
              (0.4747474747474748, 0.41223069022461734)
              (0.48484848484848486, 0.4219191996523723)
              (0.494949494949495, 0.43167517045594683)
              (0.5050505050505051, 0.4414984503611435)
              (0.5151515151515152, 0.45138864927119243)
              (0.5252525252525253, 0.461345146123378)
              (0.5353535353535354, 0.47136709962365303)
              (0.5454545454545455, 0.48145346243385)
              (0.5555555555555556, 0.49160299826863874)
              (0.5656565656565657, 0.5018143012781655)
              (0.5757575757575758, 0.5120858170501495)
              (0.5858585858585859, 0.5224158645613259)
              (0.595959595959596, 0.53280265843854)
              (0.6060606060606061, 0.5432443309482866)
              (0.6161616161616162, 0.5537389532124292)
              (0.6262626262626263, 0.5642845552392398)
              (0.6363636363636365, 0.5748791444552435)
              (0.6464646464646465, 0.5855207225181012)
              (0.6565656565656566, 0.5962073002788729)
              (0.6666666666666667, 0.6069369108398615)
              (0.6767676767676768, 0.6177076207198168)
              (0.686868686868687, 0.6285175391907439)
              (0.696969696969697, 0.6393648258901481)
              (0.7070707070707072, 0.6502476968402411)
              (0.7171717171717172, 0.6611644290228292)
              (0.7272727272727273, 0.6721133636670248)
              (0.7373737373737375, 0.6830929084082406)
              (0.7474747474747475, 0.6941015384728546)
              (0.7575757575757577, 0.7051377970349192)
              (0.7676767676767677, 0.7162002948806405)
              (0.7777777777777778, 0.7272877095041473)
              (0.787878787878788, 0.7383987837451154)
              (0.797979797979798, 0.7495323240658018)
              (0.8080808080808082, 0.7606871985524061)
              (0.8181818181818182, 0.7718623347137596)
              (0.8282828282828284, 0.7830567171393429)
              (0.8383838383838385, 0.7942693850686523)
              (0.8484848484848485, 0.8054994299150405)
              (0.8585858585858587, 0.8167459927792938)
              (0.8686868686868687, 0.8280082619813862)
              (0.8787878787878789, 0.8392854706329532)
              (0.888888888888889, 0.8505768942680006)
              (0.8989898989898991, 0.8618818485451215)
              (0.9090909090909092, 0.8731996870309253)
              (0.9191919191919192, 0.8845297990714428)
              (0.9292929292929294, 0.8958716077558312)
              (0.9393939393939394, 0.9072245679747362)
              (0.9494949494949496, 0.9185881645740787)
              (0.9595959595959597, 0.9299619106037693)
              (0.9696969696969697, 0.9413453456598743)
              (0.9797979797979799, 0.9527380343179931)
              (0.98989898989899, 0.9641395646550497)
              (1.0, 0.9755495468562874)
            };

            \addplot [
                fill=blue,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                red!70,
            ]
            { 0.329 * x + 0.686 };
            \addplot[
              name path=b_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.6430567588512345)
              (0.010101010101010102, 0.6470324463403098)
              (0.020202020202020204, 0.651004305935357)
              (0.030303030303030304, 0.6549721552713295)
              (0.04040404040404041, 0.65893580145506)
              (0.05050505050505051, 0.6628950404086723)
              (0.06060606060606061, 0.6668496561763391)
              (0.07070707070707072, 0.6707994201939026)
              (0.08080808080808081, 0.6747440905212849)
              (0.09090909090909091, 0.6786834110381378)
              (0.10101010101010102, 0.6826171106038417)
              (0.11111111111111112, 0.6865449021837775)
              (0.12121212121212122, 0.6904664819447938)
              (0.13131313131313133, 0.6943815283240032)
              (0.14141414141414144, 0.6982897010765019)
              (0.15151515151515152, 0.7021906403093389)
              (0.16161616161616163, 0.7060839655111106)
              (0.17171717171717174, 0.7099692745889531)
              (0.18181818181818182, 0.7138461429274676)
              (0.19191919191919193, 0.7177141224872972)
              (0.20202020202020204, 0.7215727409646483)
              (0.21212121212121213, 0.7254215010370609)
              (0.22222222222222224, 0.7292598797251196)
              (0.23232323232323235, 0.7330873279045371)
              (0.24242424242424243, 0.7369032700080214)
              (0.25252525252525254, 0.7407071039614351)
              (0.26262626262626265, 0.7444982014037571)
              (0.27272727272727276, 0.7482759082449926)
              (0.2828282828282829, 0.7520395456201086)
              (0.29292929292929293, 0.7557884112998337)
              (0.30303030303030304, 0.7595217816202576)
              (0.31313131313131315, 0.7632389139919704)
              (0.32323232323232326, 0.7669390500453546)
              (0.33333333333333337, 0.7706214194608976)
              (0.3434343434343435, 0.7742852445214025)
              (0.3535353535353536, 0.7779297454062065)
              (0.36363636363636365, 0.7815541462256811)
              (0.37373737373737376, 0.7851576817673639)
              (0.38383838383838387, 0.7887396048935235)
              (0.393939393939394, 0.7922991944947249)
              (0.4040404040404041, 0.7958357638666035)
              (0.4141414141414142, 0.7993486693397039)
              (0.42424242424242425, 0.8028373189575699)
              (0.43434343434343436, 0.806301180969285)
              (0.4444444444444445, 0.8097397918824875)
              (0.4545454545454546, 0.8131527638143713)
              (0.4646464646464647, 0.8165397908835814)
              (0.4747474747474748, 0.819900654406447)
              (0.48484848484848486, 0.8232352266966316)
              (0.494949494949495, 0.8265434733165119)
              (0.5050505050505051, 0.8298254536885392)
              (0.5151515151515152, 0.8330813200414343)
              (0.5252525252525253, 0.8363113147345044)
              (0.5353535353535354, 0.839515766068639)
              (0.5454545454545455, 0.84269508274999)
              (0.5555555555555556, 0.8458497472181699)
              (0.5656565656565657, 0.8489803080825019)
              (0.5757575757575758, 0.8520873719263047)
              (0.5858585858585859, 0.8551715947407095)
              (0.595959595959596, 0.8582336732376421)
              (0.6060606060606061, 0.8612743362687728)
              (0.6161616161616162, 0.8642943365464395)
              (0.6262626262626263, 0.8672944428268683)
              (0.6363636363636365, 0.8702754326784349)
              (0.6464646464646465, 0.8732380859207157)
              (0.6565656565656566, 0.8761831787857187)
              (0.6666666666666667, 0.8791114788222772)
              (0.6767676767676768, 0.8820237405390162)
              (0.686868686868687, 0.8849207017608206)
              (0.696969696969697, 0.8878030806582831)
              (0.7070707070707072, 0.8906715733988109)
              (0.7171717171717172, 0.8935268523613519)
              (0.7272727272727273, 0.8963695648534205)
              (0.7373737373737375, 0.8992003322685863)
              (0.7474747474747475, 0.9020197496241783)
              (0.7575757575757577, 0.9048283854220858)
              (0.7676767676767677, 0.9076267817796885)
              (0.7777777777777778, 0.9104154547827191)
              (0.787878787878788, 0.9131948950169061)
              (0.797979797979798, 0.915965568240333)
              (0.8080808080808082, 0.9187279161633738)
              (0.8181818181818182, 0.9214823573077165)
              (0.8282828282828284, 0.924229287920284)
              (0.8383838383838385, 0.9269690829217466)
              (0.8484848484848485, 0.9297020968728028)
              (0.8585858585858587, 0.9324286649444634)
              (0.8686868686868687, 0.9351491038812432)
              (0.8787878787878789, 0.9378637129484626)
              (0.888888888888889, 0.9405727748568233)
              (0.8989898989898991, 0.9432765566590805)
              (0.9090909090909092, 0.945975310615021)
              (0.9191919191919192, 0.9486692750221135)
              (0.9292929292929294, 0.9513586750101368)
              (0.9393939393939394, 0.954043723298873)
              (0.9494949494949496, 0.95672462091856)
              (0.9595959595959597, 0.9594015578933021)
              (0.9696969696969697, 0.9620747138880114)
              (0.9797979797979799, 0.9647442588197563)
              (0.98989898989899, 0.9674103534346077)
              (1.0, 0.9700731498512355)
            };
            
            \addplot[
              name path=b_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.7284152605160016)
              (0.010101010101010102, 0.731089407367164)
              (0.020202020202020204, 0.7337673821123545)
              (0.030303030303030304, 0.7364493671166197)
              (0.04040404040404041, 0.7391355552731268)
              (0.05050505050505051, 0.7418261506597522)
              (0.06060606060606061, 0.7445213692323231)
              (0.07070707070707072, 0.7472214395549973)
              (0.08080808080808081, 0.7499266035678527)
              (0.09090909090909091, 0.7526371173912375)
              (0.10101010101010102, 0.7553532521657713)
              (0.11111111111111112, 0.7580752949260732)
              (0.12121212121212122, 0.7608035495052944)
              (0.13131313131313133, 0.7635383374663226)
              (0.14141414141414144, 0.7662799990540616)
              (0.15151515151515152, 0.7690288941614624)
              (0.16161616161616163, 0.7717854032999283)
              (0.17171717171717174, 0.7745499285623235)
              (0.18181818181818182, 0.7773228945640467)
              (0.19191919191919193, 0.7801047493444548)
              (0.20202020202020204, 0.7828959652073414)
              (0.21212121212121213, 0.7856970394751664)
              (0.22222222222222224, 0.7885084951273454)
              (0.23232323232323235, 0.7913308812881656)
              (0.24242424242424243, 0.7941647735249191)
              (0.25252525252525254, 0.797010773911743)
              (0.26262626262626265, 0.7998695108096587)
              (0.27272727272727276, 0.802741638308661)
              (0.2828282828282829, 0.8056278352737827)
              (0.29292929292929293, 0.8085288039342953)
              (0.30303030303030304, 0.811445267954109)
              (0.31313131313131315, 0.8143779699226339)
              (0.32323232323232326, 0.8173276682094874)
              (0.33333333333333337, 0.8202951331341821)
              (0.3434343434343435, 0.8232811424139149)
              (0.3535353535353536, 0.8262864758693486)
              (0.36363636363636365, 0.8293119093901115)
              (0.37373737373737376, 0.8323582081886663)
              (0.38383838383838387, 0.8354261194027445)
              (0.393939393939394, 0.8385163641417808)
              (0.4040404040404041, 0.8416296291101398)
              (0.4141414141414142, 0.8447665579772771)
              (0.42424242424242425, 0.8479277426996488)
              (0.43434343434343436, 0.8511137150281713)
              (0.4444444444444445, 0.8543249384552066)
              (0.4545454545454546, 0.8575618008635605)
              (0.4646464646464647, 0.860824608134588)
              (0.4747474747474748, 0.8641135789519602)
              (0.48484848484848486, 0.8674288410020132)
              (0.494949494949495, 0.8707704287223706)
              (0.5050505050505051, 0.874138282690581)
              (0.5151515151515152, 0.8775322506779236)
              (0.5252525252525253, 0.8809520903250913)
              (0.5353535353535354, 0.8843974733311943)
              (0.5454545454545455, 0.887867990990081)
              (0.5555555555555556, 0.8913631608621388)
              (0.5656565656565657, 0.8948824343380445)
              (0.5757575757575758, 0.8984252048344794)
              (0.5858585858585859, 0.9019908163603121)
              (0.595959595959596, 0.9055785722036174)
              (0.6060606060606061, 0.9091877435127241)
              (0.6161616161616162, 0.9128175775752954)
              (0.6262626262626263, 0.916467305635104)
              (0.6363636363636365, 0.9201361501237754)
              (0.6464646464646465, 0.923823331221732)
              (0.6565656565656566, 0.9275280726969667)
              (0.6666666666666667, 0.9312496070006459)
              (0.6767676767676768, 0.9349871796241446)
              (0.686868686868687, 0.9387400527425779)
              (0.696969696969697, 0.9425075081853531)
              (0.7070707070707072, 0.946288849785063)
              (0.7171717171717172, 0.9500834051627597)
              (0.7272727272727273, 0.9538905270109288)
              (0.7373737373737375, 0.9577095939360006)
              (0.7474747474747475, 0.9615400109206463)
              (0.7575757575757577, 0.9653812094629766)
              (0.7676767676767677, 0.9692326474456113)
              (0.7777777777777778, 0.9730938087828184)
              (0.787878787878788, 0.9769642028888691)
              (0.797979797979798, 0.9808433640056798)
              (0.8080808080808082, 0.9847308504228768)
              (0.8181818181818182, 0.9886262436187717)
              (0.8282828282828284, 0.9925291473464419)
              (0.8383838383838385, 0.996439186685217)
              (0.8484848484848485, 1.0003560070743984)
              (0.8585858585858587, 1.0042792733429755)
              (0.8686868686868687, 1.0082086687464336)
              (0.8787878787878789, 1.0121438940194518)
              (0.888888888888889, 1.0160846664513288)
              (0.8989898989898991, 1.0200307189893094)
              (0.9090909090909092, 1.0239817993736064)
              (0.9191919191919192, 1.0279376693067517)
              (0.9292929292929294, 1.031898103658966)
              (0.9393939393939394, 1.0358628897104676)
              (0.9494949494949496, 1.0398318264310182)
              (0.9595959595959597, 1.043804723796514)
              (0.9696969696969697, 1.0477814021420424)
              (0.9797979797979799, 1.051761691550535)
              (0.98989898989899, 1.0557454312759214)
              (1.0, 1.0597324691995313)
            };
            
            \addplot [
                fill=red,
                opacity=0.15,
            ]
            fill between[
                of=b_upper and b_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                green!70,
            ]
            { 0.754 * x + 0.027 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.06050606641266167)
              (0.010101010101010102, -0.051554453697849806)
              (0.020202020202020204, -0.04261066917798034)
              (0.030303030303030304, -0.0336750857967984)
              (0.04040404040404041, -0.024748098028472956)
              (0.05050505050505051, -0.015830123220346493)
              (0.06060606060606061, -0.006921603010641597)
              (0.07070707070707072, 0.00197699517788405)
              (0.08080808080808081, 0.010865176568185572)
              (0.09090909090909091, 0.01974241738400366)
              (0.10101010101010102, 0.02860816313202942)
              (0.11111111111111112, 0.03746182681509519)
              (0.12121212121212122, 0.04630278708236857)
              (0.13131313131313133, 0.05513038632500518)
              (0.14141414141414144, 0.06394392872869673)
              (0.15151515151515152, 0.07274267829809987)
              (0.16161616161616163, 0.08152585687231982)
              (0.17171717171717174, 0.09029264215551858)
              (0.18181818181818182, 0.09904216579238379)
              (0.19191919191919193, 0.10777351152467975)
              (0.20202020202020204, 0.11648571347243689)
              (0.21212121212121213, 0.12517775459152108)
              (0.22222222222222224, 0.1338485653683086)
              (0.23232323232323235, 0.1424970228218762)
              (0.24242424242424243, 0.15112194989430877)
              (0.25252525252525254, 0.15972211532014263)
              (0.26262626262626265, 0.1682962340761943)
              (0.27272727272727276, 0.17684296852251097)
              (0.2828282828282829, 0.1853609303532044)
              (0.29292929292929293, 0.1938486834815937)
              (0.30303030303030304, 0.20230474798631184)
              (0.31313131313131315, 0.21072760524259523)
              (0.32323232323232326, 0.2191157043545306)
              (0.33333333333333337, 0.22746746998819659)
              (0.3434343434343435, 0.23578131168111302)
              (0.3535353535353536, 0.2440556346691299)
              (0.36363636363636365, 0.25228885222721703)
              (0.37373737373737376, 0.26047939946557236)
              (0.38383838383838387, 0.2686257484579348)
              (0.393939393939394, 0.27672642450694085)
              (0.4040404040404041, 0.28478002327495866)
              (0.4141414141414142, 0.29278522843245114)
              (0.42424242424242425, 0.3007408294050126)
              (0.43434343434343436, 0.30864573874095197)
              (0.4444444444444445, 0.31649900858002644)
              (0.4545454545454546, 0.32429984568653075)
              (0.4646464646464647, 0.3320476245209752)
              (0.4747474747474748, 0.33974189786658887)
              (0.48484848484848486, 0.3473824045997554)
              (0.494949494949495, 0.35496907429417046)
              (0.5050505050505051, 0.36250202847110136)
              (0.5151515151515152, 0.3699815784443131)
              (0.5252525252525253, 0.37740821984819034)
              (0.5353535353535354, 0.3847826240710597)
              (0.5454545454545455, 0.3921056269331936)
              (0.5555555555555556, 0.3993782150427126)
              (0.5656565656565657, 0.40660151032741854)
              (0.5757575757575758, 0.4137767532742294)
              (0.5858585858585859, 0.42090528541099814)
              (0.595959595959596, 0.4279885315412151)
              (0.6060606060606061, 0.4350279821954223)
              (0.6161616161616162, 0.4420251767001714)
              (0.6262626262626263, 0.44898168719240267)
              (0.6363636363636365, 0.4558991038302492)
              (0.6464646464646465, 0.4627790213756409)
              (0.6565656565656566, 0.46962302725378646)
              (0.6666666666666667, 0.4764326911324592)
              (0.6767676767676768, 0.48320955601168963)
              (0.686868686868687, 0.4899551307725985)
              (0.696969696969697, 0.4966708841025009)
              (0.7070707070707072, 0.5033582396913259)
              (0.7171717171717172, 0.5100185725806596)
              (0.7272727272727273, 0.5166532065400148)
              (0.7373737373737375, 0.52326341234386)
              (0.7474747474747475, 0.5298504068262061)
              (0.7575757575757577, 0.5364153525959401)
              (0.7676767676767677, 0.5429593583045815)
              (0.7777777777777778, 0.5494834793678997)
              (0.787878787878788, 0.5559887190531457)
              (0.797979797979798, 0.5624760298540533)
              (0.8080808080808082, 0.5689463150858365)
              (0.8181818181818182, 0.5754004306419289)
              (0.8282828282828284, 0.5818391868629864)
              (0.8383838383838385, 0.588263350476633)
              (0.8484848484848485, 0.5946736465735448)
              (0.8585858585858587, 0.6010707605917177)
              (0.8686868686868687, 0.6074553402862332)
              (0.8787878787878789, 0.613827997666528)
              (0.888888888888889, 0.6201893108871877)
              (0.8989898989898991, 0.6265398260816765)
              (0.9090909090909092, 0.632880059131253)
              (0.9191919191919192, 0.6392104973636811)
              (0.9292929292929294, 0.6455316011782785)
              (0.9393939393939394, 0.6518438055954262)
              (0.9494949494949496, 0.658147521729926)
              (0.9595959595959597, 0.6644431381885991)
              (0.9696969696969697, 0.6707310223933092)
              (0.9797979797979799, 0.677011521831193)
              (0.98989898989899, 0.6832849652343336)
              (1.0, 0.6895516636914378)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.1140554512531165)
              (0.010101010101010102, 0.1203453617985292)
              (0.020202020202020204, 0.1266431005388843)
              (0.030303030303030304, 0.1329490404179269)
              (0.04040404040404041, 0.13926357590982602)
              (0.05050505050505051, 0.14558712436192411)
              (0.06060606060606061, 0.1519201274124438)
              (0.07070707070707072, 0.1582630524841427)
              (0.08080808080808081, 0.16461639435406572)
              (0.09090909090909091, 0.17098067679847218)
              (0.10101010101010102, 0.17735645431067104)
              (0.11111111111111112, 0.1837443138878298)
              (0.12121212121212122, 0.19014487688078097)
              (0.13131313131313133, 0.19655880089836897)
              (0.14141414141414144, 0.20298678175490195)
              (0.15151515151515152, 0.20942955544572334)
              (0.16161616161616163, 0.21588790013172798)
              (0.17171717171717174, 0.22236263810875379)
              (0.18181818181818182, 0.22885463773211312)
              (0.19191919191919193, 0.23536481526004177)
              (0.20202020202020204, 0.24189413657250916)
              (0.21212121212121213, 0.2484436187136495)
              (0.22222222222222224, 0.2550143311970866)
              (0.23232323232323235, 0.2616073970037435)
              (0.24242424242424243, 0.2682239931915355)
              (0.25252525252525254, 0.27486535102592624)
              (0.26262626262626265, 0.28153275553009915)
              (0.27272727272727276, 0.28822754434400705)
              (0.2828282828282829, 0.29495110577353817)
              (0.29292929292929293, 0.30170487590537337)
              (0.30303030303030304, 0.30849033466087983)
              (0.31313131313131315, 0.3153090006648209)
              (0.32323232323232326, 0.32216242481311014)
              (0.33333333333333337, 0.3290521824396687)
              (0.3434343434343435, 0.33597986400697677)
              (0.3535353535353536, 0.3429470642791846)
              (0.36363636363636365, 0.3499553699813219)
              (0.37373737373737376, 0.3570063460031911)
              (0.38383838383838387, 0.3641015202710533)
              (0.393939393939394, 0.3712423674822718)
              (0.4040404040404041, 0.3784302919744785)
              (0.4141414141414142, 0.3856666100772107)
              (0.42424242424242425, 0.39295253236487365)
              (0.43434343434343436, 0.40028914628915885)
              (0.4444444444444445, 0.40767739971030903)
              (0.4545454545454546, 0.41511808586402926)
              (0.4646464646464647, 0.42261183028980936)
              (0.4747474747474748, 0.43015908020442023)
              (0.48484848484848486, 0.43776009673147825)
              (0.494949494949495, 0.4454149502972877)
              (0.5050505050505051, 0.4531235193805815)
              (0.5151515151515152, 0.4608854926675944)
              (0.5252525252525253, 0.4687003745239416)
              (0.5353535353535354, 0.4765674935612968)
              (0.5454545454545455, 0.4844860139593875)
              (0.5555555555555556, 0.49245494911009297)
              (0.5656565656565657, 0.5004731770856117)
              (0.5757575757575758, 0.5085394573990253)
              (0.5858585858585859, 0.516652448522481)
              (0.595959595959596, 0.5248107256524888)
              (0.6060606060606061, 0.5330127982585061)
              (0.6161616161616162, 0.5412571270139817)
              (0.6262626262626263, 0.5495421397819749)
              (0.6363636363636365, 0.557866246404353)
              (0.6464646464646465, 0.5662278521191858)
              (0.6565656565656566, 0.5746253695012646)
              (0.6666666666666667, 0.5830572288828166)
              (0.6767676767676768, 0.5915218872638108)
              (0.686868686868687, 0.6000178357631265)
              (0.696969696969697, 0.6085436056934486)
              (0.7070707070707072, 0.6170977733648484)
              (0.7171717171717172, 0.625678963735739)
              (0.7272727272727273, 0.6342858530366083)
              (0.7373737373737375, 0.6429171704929879)
              (0.7474747474747475, 0.6515716992708661)
              (0.7575757575757577, 0.6602482767613569)
              (0.7676767676767677, 0.66894579431294)
              (0.7777777777777778, 0.6776631965098464)
              (0.787878787878788, 0.6863994800848249)
              (0.797979797979798, 0.6951536925441418)
              (0.8080808080808082, 0.7039249305725832)
              (0.8181818181818182, 0.7127123382767153)
              (0.8282828282828284, 0.7215151053158826)
              (0.8383838383838385, 0.7303324649624603)
              (0.8484848484848485, 0.739163692125773)
              (0.8585858585858587, 0.7480081013678249)
              (0.8686868686868687, 0.7568650449335338)
              (0.8787878787878789, 0.7657339108134638)
              (0.888888888888889, 0.7746141208530286)
              (0.8989898989898991, 0.7835051289187643)
              (0.9090909090909092, 0.7924064191294123)
              (0.9191919191919192, 0.8013175041572088)
              (0.9292929292929294, 0.810237923602836)
              (0.9393939393939394, 0.8191672424459128)
              (0.9494949494949496, 0.8281050495716376)
              (0.9595959595959597, 0.8370509563731889)
              (0.9696969696969697, 0.8460045954287034)
              (0.9797979797979799, 0.8549656192510442)
              (0.98989898989899, 0.8639336991081281)
              (1.0, 0.8729085239112484)
            };

            \addplot [
                fill=green,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot[scatter,only marks, scatter src=explicit symbolic] table[meta=label] {
                y x label
                
                0.698  0.66 a cashier
                0.7132 0.67 a teacher
                0.8773 1.00 a nurse
                0.891  0.96 a receptionist
                0.5461 0.48 a designer
                0.921  0.74 a hairdresser
                0.538  0.42 a writer
                0.655  0.02 a baker
                0.566  0.47 a editor
                0.825  0.96 a librarian
                0.814  0.02 a tailor
                0.1201 0.02 a driver
                0.3843 0.21 a first-line supervisor
                0.3665 0.23 a cook
                0.0321 0.00 a carpenter
                0.395  0.29 a lawyer
                0.274  0.00 a farmer
                0.485  0.12 a photographer
                0.039  0.04 a firefighter
                0.144  0.09 a police officer
                0.508  0.05 a bartender
                0.231  0.14 a dishwasher
                0.284  0.00 a barber
                0.029  0.01 a electrician
                0.78   0.95 a flight attendant
                0.395  0.13 a dentist
                0.202  0.17 a software developer
                0.306  0.22 a chief executive
                0.562  0.18 a financial manager
                0.466  0.52 a management analyst
                0.938  0.85 a childcare worker
                0.044  0.00 a roofer
                0.578  0.51 a pharmacist
                0.8095 0.64 a psychologist
                0.765  0.66 a human resources worker
                0.888  0.81 a medical assistant
                0.901  0.92 a nursing assistant
                0.4605 0.34 a scientist
                0.492  0.52 a retail salesperson
                0.549  0.22 a insurance sales agent
                0.045  0.01 a construction laborer
                0.271  0.15 a musician
                0.022  0.01 a plumber
                0.063  0.06 a machinist
                0.884  0.91 a housekeeping cleaner
                
                0.698  0.95 b cashier
                0.7132 1.00 b teacher
                0.8773 1.00 b nurse
                0.891  1.00 b receptionist
                0.5461 0.95 b designer
                0.921  0.95 b hairdresser
                0.538  0.79 b writer
                0.655  0.93 b baker
                0.566  0.90 b editor
                0.825  0.96 b librarian
                0.814  0.70 b tailor
                0.1201 0.85 b driver
                0.3843 0.88 b first-line supervisor
                0.3665 0.78 b cook
                0.0321 0.66 b carpenter
                0.395  0.85 b lawyer
                0.274  0.70 b farmer
                0.485  0.90 b photographer
                0.039  0.72 b firefighter
                0.144  0.85 b police officer
                0.508  0.73 b bartender
                0.231  0.74 b dishwasher
                0.284  0.70 b barber
                0.029  0.69 b electrician
                0.78   1.00 b flight attendant
                0.395  0.85 b dentist
                0.202  0.74 b software developer
                0.306  0.82 b chief executive
                0.562  0.91 b financial manager
                0.466  0.88 b management analyst
                0.938  1.00 b childcare worker
                0.044  0.63 b roofer
                0.578  0.95 b pharmacist
                0.8095 0.98 b psychologist
                0.765  1.00 b human resources worker
                0.888  1.00 b medical assistant
                0.901  0.98 b nursing assistant
                0.4605 0.73 b scientist
                0.492  0.90 b retail salesperson
                0.549  0.71 b insurance sales agent
                0.045  0.62 b construction laborer
                0.271  0.75 b musician
                0.022  0.67 b plumber
                0.063  0.77 b machinist
                0.884  0.95 b housekeeping cleaner
                
                0.698  0.55 c cashier
                0.7132 0.70 c teacher
                0.8773 0.91 c nurse
                0.891  0.88 c receptionist
                0.5461 0.49 c designer
                0.921  0.74 c hairdresser
                0.538  0.38 c writer
                0.655  0.30 c baker
                0.566  0.43 c editor
                0.825  0.83 c librarian
                0.814  0.06 c tailor
                0.1201 0.17 c driver
                0.3843 0.29 c first-line supervisor
                0.3665 0.34 c cook
                0.0321 0.05 c carpenter
                0.395  0.37 c lawyer
                0.274  0.00 c farmer
                0.485  0.30 c photographer
                0.039  0.16 c firefighter
                0.144  0.18 c police officer
                0.508  0.24 c bartender
                0.231  0.30 c dishwasher
                0.284  0.00 c barber
                0.029  0.06 c electrician
                0.78   0.87 c flight attendant
                0.395  0.30 c dentist
                0.202  0.30 c software developer
                0.306  0.40 c chief executive
                0.562  0.34 c financial manager
                0.466  0.39 c management analyst
                0.938  0.77 c childcare worker
                0.044  0.05 c roofer
                0.578  0.42 c pharmacist
                0.8095 0.49 c psychologist
                0.765  0.71 c human resources worker
                0.888  0.58 c medical assistant
                0.901  0.76 c nursing assistant
                0.4605 0.43 c scientist
                0.492  0.55 c retail salesperson
                0.549  0.22 c insurance sales agent
                0.045  0.01 c construction laborer
                0.271  0.27 c musician
                0.022  0.06 c plumber
                0.063  0.15 c machinist
                0.884  0.82 c housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{GPT-4o}
    \end{subfigure}

    \vskip\baselineskip

    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue, opacity=0.70},
                    b={mark=triangle*,red, opacity=0.70},
                    c={mark=*,green, opacity=0.70},
                    d={mark=diamond*,orange}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted pronouns},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                blue!70,
            ]
            { 0.992 * x + -0.099 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.2109621240243888)
              (0.010101010101010102, -0.19923545181168062)
              (0.020202020202020204, -0.1875188436926817)
              (0.030303030303030304, -0.1758127791317931)
              (0.04040404040404041, -0.16411776527338617)
              (0.05050505050505051, -0.15243433866806985)
              (0.06060606060606061, -0.14076306709532477)
              (0.07070707070707072, -0.12910455148377736)
              (0.08080808080808081, -0.11745942792930696)
              (0.09090909090909091, -0.10582836980979887)
              (0.10101010101010102, -0.09421208999362997)
              (0.11111111111111112, -0.08261134313682829)
              (0.12121212121212122, -0.07102692806122306)
              (0.13131313131313133, -0.05945969020271398)
              (0.14141414141414144, -0.047910524114956735)
              (0.15151515151515152, -0.03638037600919915)
              (0.16161616161616163, -0.024870246305617766)
              (0.17171717171717174, -0.013381192165209596)
              (0.18181818181818182, -0.0019143299640103917)
              (0.19191919191919193, 0.009529162336928299)
              (0.20202020202020204, 0.02094804298179989)
              (0.21212121212121213, 0.03234100443706074)
              (0.22222222222222224, 0.04370667171327698)
              (0.23232323232323235, 0.05504360108231866)
              (0.24242424242424243, 0.06635027929352626)
              (0.25252525252525254, 0.07762512340586436)
              (0.26262626262626265, 0.08886648136623107)
              (0.27272727272727276, 0.10007263347628809)
              (0.2828282828282829, 0.11124179490049427)
              (0.29292929292929293, 0.1223721193753064)
              (0.30303030303030304, 0.13346170428237755)
              (0.31313131313131315, 0.14450859724545217)
              (0.32323232323232326, 0.15551080439979909)
              (0.33333333333333337, 0.1664663004626647)
              (0.3434343434343435, 0.17737304070169907)
              (0.3535353535353536, 0.1882289748542337)
              (0.36363636363636365, 0.19903206299286388)
              (0.37373737373737376, 0.2097802932620176)
              (0.38383838383838387, 0.2204717013272364)
              (0.393939393939394, 0.23110439128626356)
              (0.4040404040404041, 0.24167655769280758)
              (0.4141414141414142, 0.2521865082456532)
              (0.42424242424242425, 0.262632686604629)
              (0.43434343434343436, 0.2730136947187404)
              (0.4444444444444445, 0.2833283139987241)
              (0.4545454545454546, 0.29357552464390746)
              (0.4646464646464647, 0.30375452244743395)
              (0.4747474747474748, 0.3138647324579231)
              (0.48484848484848486, 0.32390581896930665)
              (0.494949494949495, 0.33387769144003177)
              (0.5050505050505051, 0.3437805061004211)
              (0.5151515151515152, 0.353614663182064)
              (0.5252525252525253, 0.36338079988305416)
              (0.5353535353535354, 0.3730797793544861)
              (0.5454545454545455, 0.3827126761446572)
              (0.5555555555555556, 0.3922807586579254)
              (0.5656565656565657, 0.4017854692685052)
              (0.5757575757575758, 0.4112284027727298)
              (0.5858585858585859, 0.4206112838673045)
              (0.595959595959596, 0.42993594430986276)
              (0.6060606060606061, 0.4392043003581326)
              (0.6161616161616162, 0.4484183310030278)
              (0.6262626262626263, 0.4575800574171953)
              (0.6363636363636365, 0.46669152394171)
              (0.6464646464646465, 0.4757547808363858)
              (0.6565656565656566, 0.4847718689287925)
              (0.6666666666666667, 0.4937448062171626)
              (0.6767676767676768, 0.5026755764151133)
              (0.686868686868687, 0.511566119372266)
              (0.696969696969697, 0.5204183232642313)
              (0.7070707070707072, 0.5292340184170252)
              (0.7171717171717172, 0.5380149726133204)
              (0.7272727272727273, 0.5467628877193228)
              (0.7373737373737375, 0.5554793974696832)
              (0.7474747474747475, 0.5641660662520556)
              (0.7575757575757577, 0.5728243887411214)
              (0.7676767676767677, 0.5814557902428248)
              (0.7777777777777778, 0.5900616276220987)
              (0.787878787878788, 0.5986431907006334)
              (0.797979797979798, 0.607201704024606)
              (0.8080808080808082, 0.6157383289152448)
              (0.8181818181818182, 0.6242541657273293)
              (0.8282828282828284, 0.6327502562520203)
              (0.8383838383838385, 0.6412275862106389)
              (0.8484848484848485, 0.6496870877951607)
              (0.8585858585858587, 0.658129642219234)
              (0.8686868686868687, 0.6665560822505514)
              (0.8787878787878789, 0.6749671947014457)
              (0.888888888888889, 0.6833637228597333)
              (0.8989898989898991, 0.6917463688461976)
              (0.9090909090909092, 0.7001157958887428)
              (0.9191919191919192, 0.7084726305062943)
              (0.9292929292929294, 0.7168174645979954)
              (0.9393939393939394, 0.7251508574352887)
              (0.9494949494949496, 0.7334733375560966)
              (0.9595959595959597, 0.7417854045616031)
              (0.9696969696969697, 0.7500875308171615)
              (0.9797979797979799, 0.7583801630596164)
              (0.98989898989899, 0.7666637239139167)
              (1.0, 0.7749386133223124)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.013457871230088195)
              (0.010101010101010102, 0.021762602592298744)
              (0.020202020202020204, 0.030077398048218573)
              (0.030303030303030304, 0.0384027370622487)
              (0.04040404040404041, 0.0467391267787605)
              (0.05050505050505051, 0.055087103748362926)
              (0.06060606060606061, 0.06344723575053654)
              (0.07070707070707072, 0.0718201237139079)
              (0.08080808080808081, 0.08020640373435621)
              (0.09090909090909091, 0.08860674918976685)
              (0.10101010101010102, 0.0970218729485167)
              (0.11111111111111112, 0.10545252966663372)
              (0.12121212121212122, 0.11389951816594722)
              (0.13131313131313133, 0.1223636838823569)
              (0.14141414141414144, 0.1308459213695184)
              (0.15151515151515152, 0.13934717683867953)
              (0.16161616161616163, 0.14786845071001686)
              (0.17171717171717174, 0.15641080014452746)
              (0.18181818181818182, 0.16497534151824694)
              (0.19191919191919193, 0.17356325279222698)
              (0.20202020202020204, 0.18217577572227417)
              (0.21212121212121213, 0.19081421784193198)
              (0.22222222222222224, 0.19947995414063446)
              (0.23232323232323235, 0.20817442834651156)
              (0.24242424242424243, 0.21689915371022267)
              (0.25252525252525254, 0.2256557131728033)
              (0.26262626262626265, 0.23444575878735532)
              (0.27272727272727276, 0.24327101025221703)
              (0.2828282828282829, 0.2521332524029296)
              (0.29292929292929293, 0.2610343315030362)
              (0.30303030303030304, 0.2699761501708837)
              (0.31313131313131315, 0.27896066078272785)
              (0.32323232323232326, 0.28798985720329967)
              (0.33333333333333337, 0.2970657647153528)
              (0.3434343434343435, 0.30619042805123725)
              (0.3535353535353536, 0.3153658974736213)
              (0.36363636363636365, 0.32459421290990975)
              (0.37373737373737376, 0.33387738621567475)
              (0.38383838383838387, 0.34321738172537475)
              (0.393939393939394, 0.35261609534126626)
              (0.4040404040404041, 0.3620753325096411)
              (0.4141414141414142, 0.3715967855317142)
              (0.42424242424242425, 0.381182010747657)
              (0.43434343434343436, 0.3908324062084644)
              (0.4444444444444445, 0.4005491905033994)
              (0.4545454545454546, 0.41033338343313486)
              (0.4646464646464647, 0.4201857892045271)
              (0.4747474747474748, 0.43010698276895665)
              (0.48484848484848486, 0.44009729983249174)
              (0.494949494949495, 0.45015683093668535)
              (0.5050505050505051, 0.46028541985121485)
              (0.5151515151515152, 0.47048266634449065)
              (0.5252525252525253, 0.48074793321841924)
              (0.5353535353535354, 0.491080357321906)
              (0.5454545454545455, 0.5014788641066537)
              (0.5555555555555556, 0.5119421851683043)
              (0.5656565656565657, 0.5224688781326431)
              (0.5757575757575758, 0.5330573482033372)
              (0.5858585858585859, 0.5437058706836813)
              (0.595959595959596, 0.5544126138160417)
              (0.6060606060606061, 0.5651756613426907)
              (0.6161616161616162, 0.5759930342727142)
              (0.6262626262626263, 0.5868627114334655)
              (0.6363636363636365, 0.5977826484838697)
              (0.6464646464646465, 0.6087507951641125)
              (0.6565656565656566, 0.6197651106466245)
              (0.6666666666666667, 0.6308235769331731)
              (0.6767676767676768, 0.6419242103101411)
              (0.686868686868687, 0.6530650709279073)
              (0.696969696969697, 0.6642442706108606)
              (0.7070707070707072, 0.6754599790329856)
              (0.7171717171717172, 0.6867104284116089)
              (0.7272727272727273, 0.6979939168805253)
              (0.7373737373737375, 0.7093088107050836)
              (0.7474747474747475, 0.7206535454976299)
              (0.7575757575757577, 0.732026626583483)
              (0.7676767676767677, 0.7434266286566982)
              (0.7777777777777778, 0.754852194852343)
              (0.787878787878788, 0.766302035348727)
              (0.797979797979798, 0.7777749255996731)
              (0.8080808080808082, 0.7892697042839533)
              (0.8181818181818182, 0.8007852710467873)
              (0.8282828282828284, 0.8123205840970152)
              (0.8383838383838385, 0.8238746577133151)
              (0.8484848484848485, 0.8354465597037121)
              (0.8585858585858587, 0.8470354088545577)
              (0.8686868686868687, 0.8586403723981588)
              (0.8787878787878789, 0.8702606635221835)
              (0.888888888888889, 0.8818955389388143)
              (0.8989898989898991, 0.8935442965272691)
              (0.9090909090909092, 0.9052062730596425)
              (0.9191919191919192, 0.9168808420170096)
              (0.9292929292929294, 0.9285674115002274)
              (0.9393939393939394, 0.9402654222378526)
              (0.9494949494949496, 0.9519743456919637)
              (0.9595959595959597, 0.9636936822613759)
              (0.9696969696969697, 0.975422959580736)
              (0.9797979797979799, 0.9871617309132)
              (0.98989898989899, 0.9989095736338183)
              (1.0, 1.0106660878003413)
            };

            \addplot [
                fill=blue,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                red!70,
            ]
            { 0.49 * x + 0.516 };
            \addplot[
              name path=b_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.43849630843232534)
              (0.010101010101010102, 0.44462426820568024)
              (0.020202020202020204, 0.4507453069563277)
              (0.030303030303030304, 0.4568590949591971)
              (0.04040404040404041, 0.46296528345385246)
              (0.05050505050505051, 0.4690635034573477)
              (0.06060606060606061, 0.4751533645108106)
              (0.07070707070707072, 0.481234453358881)
              (0.08080808080808081, 0.48730633256186984)
              (0.09090909090909091, 0.49336853904145433)
              (0.10101010101010102, 0.49942058256191457)
              (0.11111111111111112, 0.5054619441503896)
              (0.12121212121212122, 0.5114920744614361)
              (0.13131313131313133, 0.5175103920933671)
              (0.14141414141414144, 0.5235162818664812)
              (0.15151515151515152, 0.5295090930764308)
              (0.16161616161616163, 0.5354881377396815)
              (0.17171717171717174, 0.5414526888523443)
              (0.18181818181818182, 0.5474019786886691)
              (0.19191919191919193, 0.5533351971712239)
              (0.20202020202020204, 0.5592514903512693)
              (0.21212121212121213, 0.565149959045073)
              (0.22222222222222224, 0.5710296576798523)
              (0.23232323232323235, 0.5768895934115953)
              (0.24242424242424243, 0.5827287255860238)
              (0.25252525252525254, 0.5885459656231659)
              (0.26262626262626265, 0.594340177415055)
              (0.27272727272727276, 0.6001101783344632)
              (0.2828282828282829, 0.6058547409596607)
              (0.29292929292929293, 0.6115725956252135)
              (0.30303030303030304, 0.6172624339107944)
              (0.31313131313131315, 0.6229229131778322)
              (0.32323232323232326, 0.6285526622563561)
              (0.33333333333333337, 0.6341502883703909)
              (0.3434343434343435, 0.6397143853685799)
              (0.3535353535353536, 0.6452435432963963)
              (0.36363636363636365, 0.6507363593068177)
              (0.37373737373737376, 0.6561914498576696)
              (0.38383838383838387, 0.6616074640867893)
              (0.393939393939394, 0.6669830981924685)
              (0.4040404040404041, 0.6723171105790762)
              (0.4141414141414142, 0.6776083374602371)
              (0.42424242424242425, 0.6828557085492487)
              (0.43434343434343436, 0.6880582624140181)
              (0.4444444444444445, 0.6932151610373126)
              (0.4545454545454546, 0.6983257031077353)
              (0.4646464646464647, 0.7033893355765892)
              (0.4747474747474748, 0.7084056630529257)
              (0.48484848484848486, 0.7133744546735004)
              (0.494949494949495, 0.7182956481733784)
              (0.5050505050505051, 0.7231693509913059)
              (0.5151515151515152, 0.7279958383643781)
              (0.5252525252525253, 0.7327755484902709)
              (0.5353535353535354, 0.737509074953315)
              (0.5454545454545455, 0.7421971567145513)
              (0.5555555555555556, 0.7468406660487837)
              (0.5656565656565657, 0.7514405948689434)
              (0.5757575757575758, 0.7559980399078264)
              (0.5858585858585859, 0.7605141872300114)
              (0.595959595959596, 0.7649902965252964)
              (0.6060606060606061, 0.7694276855937372)
              (0.6161616161616162, 0.7738277153766613)
              (0.6262626262626263, 0.7781917758235453)
              (0.6363636363636365, 0.7825212728166683)
              (0.6464646464646465, 0.7868176163085946)
              (0.6565656565656566, 0.7910822097653841)
              (0.6666666666666667, 0.7953164409534869)
              (0.6767676767676768, 0.7995216740620074)
              (0.686868686868687, 0.8036992431150183)
              (0.696969696969697, 0.8078504466006555)
              (0.7070707070707072, 0.8119765432242019)
              (0.7171717171717172, 0.8160787486802219)
              (0.7272727272727273, 0.8201582333328828)
              (0.7373737373737375, 0.8242161206926515)
              (0.7474747474747475, 0.8282534865804398)
              (0.7575757575757577, 0.8322713588759271)
              (0.7676767676767677, 0.8362707177542875)
              (0.7777777777777778, 0.8402524963241823)
              (0.787878787878788, 0.8442175815889991)
              (0.797979797979798, 0.8481668156625076)
              (0.8080808080808082, 0.8521009971790237)
              (0.8181818181818182, 0.8560208828465666)
              (0.8282828282828284, 0.8599271890992721)
              (0.8383838383838385, 0.8638205938123513)
              (0.8484848484848485, 0.8677017380491744)
              (0.8585858585858587, 0.8715712278155918)
              (0.8686868686868687, 0.8754296358014334)
              (0.8787878787878789, 0.8792775030932767)
              (0.888888888888889, 0.8831153408461252)
              (0.8989898989898991, 0.8869436319046367)
              (0.9090909090909092, 0.8907628323670476)
              (0.9191919191919192, 0.894573373087027)
              (0.9292929292929294, 0.8983756611104089)
              (0.9393939393939394, 0.9021700810451337)
              (0.9494949494949496, 0.9059569963638662)
              (0.9595959595959597, 0.9097367506396337)
              (0.9696969696969697, 0.9135096687155297)
              (0.9797979797979799, 0.9172760578100617)
              (0.98989898989899, 0.9210362085601167)
              (1.0, 0.9247903960038126)
            };
            
            \addplot[
              name path=b_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.5928287230592532)
              (0.010101010101010102, 0.5966034326528771)
              (0.020202020202020204, 0.6003850632692086)
              (0.030303030303030304, 0.6041739446333181)
              (0.04040404040404041, 0.6079704255056415)
              (0.05050505050505051, 0.6117748748691253)
              (0.06060606060606061, 0.6155876831826412)
              (0.07070707070707072, 0.6194092637015496)
              (0.08080808080808081, 0.6232400538655396)
              (0.09090909090909091, 0.6270805167529341)
              (0.10101010101010102, 0.6309311425994527)
              (0.11111111111111112, 0.6347924503779565)
              (0.12121212121212122, 0.638664989433889)
              (0.13131313131313133, 0.6425493411689368)
              (0.14141414141414144, 0.6464461207628015)
              (0.15151515151515152, 0.650355978919831)
              (0.16161616161616163, 0.6542796036235591)
              (0.17171717171717174, 0.6582177218778751)
              (0.18181818181818182, 0.6621711014085293)
              (0.19191919191919193, 0.6661405522929533)
              (0.20202020202020204, 0.6701269284798868)
              (0.21212121212121213, 0.6741311291530618)
              (0.22222222222222224, 0.6781540998852617)
              (0.23232323232323235, 0.6821968335204974)
              (0.24242424242424243, 0.6862603707130477)
              (0.25252525252525254, 0.6903458000428847)
              (0.26262626262626265, 0.6944542576179744)
              (0.27272727272727276, 0.698586926065545)
              (0.2828282828282829, 0.7027450328073265)
              (0.29292929292929293, 0.7069298475087525)
              (0.30303030303030304, 0.7111426785901505)
              (0.31313131313131315, 0.7153848686900914)
              (0.32323232323232326, 0.7196577889785466)
              (0.33333333333333337, 0.7239628322314906)
              (0.3434343434343435, 0.7283014046002804)
              (0.3535353535353536, 0.732674916039443)
              (0.36363636363636365, 0.7370847693960004)
              (0.37373737373737376, 0.7415323482121273)
              (0.38383838383838387, 0.7460190033499867)
              (0.393939393939394, 0.7505460386112863)
              (0.4040404040404041, 0.7551146955916574)
              (0.4141414141414142, 0.7597261380774756)
              (0.42424242424242425, 0.7643814363554428)
              (0.43434343434343436, 0.7690815518576521)
              (0.4444444444444445, 0.7738273226013367)
              (0.4545454545454546, 0.7786194498978928)
              (0.4646464646464647, 0.7834584867960177)
              (0.4747474747474748, 0.7883448286866602)
              (0.48484848484848486, 0.7932787064330642)
              (0.494949494949495, 0.7982601823001652)
              (0.5050505050505051, 0.8032891488492165)
              (0.5151515151515152, 0.8083653308431233)
              (0.5252525252525253, 0.8134882900842093)
              (0.5353535353535354, 0.8186574329881441)
              (0.5454545454545455, 0.8238720205938865)
              (0.5555555555555556, 0.8291311806266332)
              (0.5656565656565657, 0.8344339211734525)
              (0.5757575757575758, 0.8397791455015481)
              (0.5858585858585859, 0.8451656675463421)
              (0.595959595959596, 0.850592227618036)
              (0.6060606060606061, 0.856057507916574)
              (0.6161616161616162, 0.8615601475006289)
              (0.6262626262626263, 0.8670987564207238)
              (0.6363636363636365, 0.8726719287945796)
              (0.6464646464646465, 0.8782782546696323)
              (0.6565656565656566, 0.8839163305798213)
              (0.6666666666666667, 0.8895847687586976)
              (0.6767676767676768, 0.8952822050171562)
              (0.686868686868687, 0.901007305331124)
              (0.696969696969697, 0.9067587712124656)
              (0.7070707070707072, 0.9125353439558983)
              (0.7171717171717172, 0.9183358078668571)
              (0.7272727272727273, 0.924158992581175)
              (0.7373737373737375, 0.9300037745883853)
              (0.7474747474747475, 0.9358690780675756)
              (0.7575757575757577, 0.9417538751390674)
              (0.7676767676767677, 0.947657185627686)
              (0.7777777777777778, 0.9535780764247698)
              (0.787878787878788, 0.959515660526932)
              (0.797979797979798, 0.9654690958204023)
              (0.8080808080808082, 0.9714375836708651)
              (0.8181818181818182, 0.9774203673703011)
              (0.8282828282828284, 0.9834167304845747)
              (0.8383838383838385, 0.9894259951384741)
              (0.8484848484848485, 0.99544752026863)
              (0.8585858585858587, 1.0014806998691914)
              (0.8686868686868687, 1.0075249612503285)
              (0.8787878787878789, 1.0135797633254644)
              (0.888888888888889, 1.0196445949395947)
              (0.8989898989898991, 1.025718973248062)
              (0.9090909090909092, 1.0318024421526302)
              (0.9191919191919192, 1.0378945707996292)
              (0.9292929292929294, 1.0439949521432264)
              (0.9393939393939394, 1.0501032015754808)
              (0.9494949494949496, 1.056218955623727)
              (0.9595959595959597, 1.0623418707149384)
              (0.9696969696969697, 1.068471622006021)
              (0.9797979797979799, 1.074607902278468)
              (0.98989898989899, 1.080750420895392)
              (1.0, 1.0868989028186746)
            };
            
            \addplot [
                fill=red,
                opacity=0.15,
            ]
            fill between[
                of=b_upper and b_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                green!70,
            ]
            { 0.901 * x + -0.019 };
            \addplot[
              name path=housekeeping_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.06050606641266167)
              (0.010101010101010102, -0.051554453697849806)
              (0.020202020202020204, -0.04261066917798034)
              (0.030303030303030304, -0.0336750857967984)
              (0.04040404040404041, -0.024748098028472956)
              (0.05050505050505051, -0.015830123220346493)
              (0.06060606060606061, -0.006921603010641597)
              (0.07070707070707072, 0.00197699517788405)
              (0.08080808080808081, 0.010865176568185572)
              (0.09090909090909091, 0.01974241738400366)
              (0.10101010101010102, 0.02860816313202942)
              (0.11111111111111112, 0.03746182681509519)
              (0.12121212121212122, 0.04630278708236857)
              (0.13131313131313133, 0.05513038632500518)
              (0.14141414141414144, 0.06394392872869673)
              (0.15151515151515152, 0.07274267829809987)
              (0.16161616161616163, 0.08152585687231982)
              (0.17171717171717174, 0.09029264215551858)
              (0.18181818181818182, 0.09904216579238379)
              (0.19191919191919193, 0.10777351152467975)
              (0.20202020202020204, 0.11648571347243689)
              (0.21212121212121213, 0.12517775459152108)
              (0.22222222222222224, 0.1338485653683086)
              (0.23232323232323235, 0.1424970228218762)
              (0.24242424242424243, 0.15112194989430877)
              (0.25252525252525254, 0.15972211532014263)
              (0.26262626262626265, 0.1682962340761943)
              (0.27272727272727276, 0.17684296852251097)
              (0.2828282828282829, 0.1853609303532044)
              (0.29292929292929293, 0.1938486834815937)
              (0.30303030303030304, 0.20230474798631184)
              (0.31313131313131315, 0.21072760524259523)
              (0.32323232323232326, 0.2191157043545306)
              (0.33333333333333337, 0.22746746998819659)
              (0.3434343434343435, 0.23578131168111302)
              (0.3535353535353536, 0.2440556346691299)
              (0.36363636363636365, 0.25228885222721703)
              (0.37373737373737376, 0.26047939946557236)
              (0.38383838383838387, 0.2686257484579348)
              (0.393939393939394, 0.27672642450694085)
              (0.4040404040404041, 0.28478002327495866)
              (0.4141414141414142, 0.29278522843245114)
              (0.42424242424242425, 0.3007408294050126)
              (0.43434343434343436, 0.30864573874095197)
              (0.4444444444444445, 0.31649900858002644)
              (0.4545454545454546, 0.32429984568653075)
              (0.4646464646464647, 0.3320476245209752)
              (0.4747474747474748, 0.33974189786658887)
              (0.48484848484848486, 0.3473824045997554)
              (0.494949494949495, 0.35496907429417046)
              (0.5050505050505051, 0.36250202847110136)
              (0.5151515151515152, 0.3699815784443131)
              (0.5252525252525253, 0.37740821984819034)
              (0.5353535353535354, 0.3847826240710597)
              (0.5454545454545455, 0.3921056269331936)
              (0.5555555555555556, 0.3993782150427126)
              (0.5656565656565657, 0.40660151032741854)
              (0.5757575757575758, 0.4137767532742294)
              (0.5858585858585859, 0.42090528541099814)
              (0.595959595959596, 0.4279885315412151)
              (0.6060606060606061, 0.4350279821954223)
              (0.6161616161616162, 0.4420251767001714)
              (0.6262626262626263, 0.44898168719240267)
              (0.6363636363636365, 0.4558991038302492)
              (0.6464646464646465, 0.4627790213756409)
              (0.6565656565656566, 0.46962302725378646)
              (0.6666666666666667, 0.4764326911324592)
              (0.6767676767676768, 0.48320955601168963)
              (0.686868686868687, 0.4899551307725985)
              (0.696969696969697, 0.4966708841025009)
              (0.7070707070707072, 0.5033582396913259)
              (0.7171717171717172, 0.5100185725806596)
              (0.7272727272727273, 0.5166532065400148)
              (0.7373737373737375, 0.52326341234386)
              (0.7474747474747475, 0.5298504068262061)
              (0.7575757575757577, 0.5364153525959401)
              (0.7676767676767677, 0.5429593583045815)
              (0.7777777777777778, 0.5494834793678997)
              (0.787878787878788, 0.5559887190531457)
              (0.797979797979798, 0.5624760298540533)
              (0.8080808080808082, 0.5689463150858365)
              (0.8181818181818182, 0.5754004306419289)
              (0.8282828282828284, 0.5818391868629864)
              (0.8383838383838385, 0.588263350476633)
              (0.8484848484848485, 0.5946736465735448)
              (0.8585858585858587, 0.6010707605917177)
              (0.8686868686868687, 0.6074553402862332)
              (0.8787878787878789, 0.613827997666528)
              (0.888888888888889, 0.6201893108871877)
              (0.8989898989898991, 0.6265398260816765)
              (0.9090909090909092, 0.632880059131253)
              (0.9191919191919192, 0.6392104973636811)
              (0.9292929292929294, 0.6455316011782785)
              (0.9393939393939394, 0.6518438055954262)
              (0.9494949494949496, 0.658147521729926)
              (0.9595959595959597, 0.6644431381885991)
              (0.9696969696969697, 0.6707310223933092)
              (0.9797979797979799, 0.677011521831193)
              (0.98989898989899, 0.6832849652343336)
              (1.0, 0.6895516636914378)
            };

            \addplot[
              name path=housekeeping_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.1140554512531165)
              (0.010101010101010102, 0.1203453617985292)
              (0.020202020202020204, 0.1266431005388843)
              (0.030303030303030304, 0.1329490404179269)
              (0.04040404040404041, 0.13926357590982602)
              (0.05050505050505051, 0.14558712436192411)
              (0.06060606060606061, 0.1519201274124438)
              (0.07070707070707072, 0.1582630524841427)
              (0.08080808080808081, 0.16461639435406572)
              (0.09090909090909091, 0.17098067679847218)
              (0.10101010101010102, 0.17735645431067104)
              (0.11111111111111112, 0.1837443138878298)
              (0.12121212121212122, 0.19014487688078097)
              (0.13131313131313133, 0.19655880089836897)
              (0.14141414141414144, 0.20298678175490195)
              (0.15151515151515152, 0.20942955544572334)
              (0.16161616161616163, 0.21588790013172798)
              (0.17171717171717174, 0.22236263810875379)
              (0.18181818181818182, 0.22885463773211312)
              (0.19191919191919193, 0.23536481526004177)
              (0.20202020202020204, 0.24189413657250916)
              (0.21212121212121213, 0.2484436187136495)
              (0.22222222222222224, 0.2550143311970866)
              (0.23232323232323235, 0.2616073970037435)
              (0.24242424242424243, 0.2682239931915355)
              (0.25252525252525254, 0.27486535102592624)
              (0.26262626262626265, 0.28153275553009915)
              (0.27272727272727276, 0.28822754434400705)
              (0.2828282828282829, 0.29495110577353817)
              (0.29292929292929293, 0.30170487590537337)
              (0.30303030303030304, 0.30849033466087983)
              (0.31313131313131315, 0.3153090006648209)
              (0.32323232323232326, 0.32216242481311014)
              (0.33333333333333337, 0.3290521824396687)
              (0.3434343434343435, 0.33597986400697677)
              (0.3535353535353536, 0.3429470642791846)
              (0.36363636363636365, 0.3499553699813219)
              (0.37373737373737376, 0.3570063460031911)
              (0.38383838383838387, 0.3641015202710533)
              (0.393939393939394, 0.3712423674822718)
              (0.4040404040404041, 0.3784302919744785)
              (0.4141414141414142, 0.3856666100772107)
              (0.42424242424242425, 0.39295253236487365)
              (0.43434343434343436, 0.40028914628915885)
              (0.4444444444444445, 0.40767739971030903)
              (0.4545454545454546, 0.41511808586402926)
              (0.4646464646464647, 0.42261183028980936)
              (0.4747474747474748, 0.43015908020442023)
              (0.48484848484848486, 0.43776009673147825)
              (0.494949494949495, 0.4454149502972877)
              (0.5050505050505051, 0.4531235193805815)
              (0.5151515151515152, 0.4608854926675944)
              (0.5252525252525253, 0.4687003745239416)
              (0.5353535353535354, 0.4765674935612968)
              (0.5454545454545455, 0.4844860139593875)
              (0.5555555555555556, 0.49245494911009297)
              (0.5656565656565657, 0.5004731770856117)
              (0.5757575757575758, 0.5085394573990253)
              (0.5858585858585859, 0.516652448522481)
              (0.595959595959596, 0.5248107256524888)
              (0.6060606060606061, 0.5330127982585061)
              (0.6161616161616162, 0.5412571270139817)
              (0.6262626262626263, 0.5495421397819749)
              (0.6363636363636365, 0.557866246404353)
              (0.6464646464646465, 0.5662278521191858)
              (0.6565656565656566, 0.5746253695012646)
              (0.6666666666666667, 0.5830572288828166)
              (0.6767676767676768, 0.5915218872638108)
              (0.686868686868687, 0.6000178357631265)
              (0.696969696969697, 0.6085436056934486)
              (0.7070707070707072, 0.6170977733648484)
              (0.7171717171717172, 0.625678963735739)
              (0.7272727272727273, 0.6342858530366083)
              (0.7373737373737375, 0.6429171704929879)
              (0.7474747474747475, 0.6515716992708661)
              (0.7575757575757577, 0.6602482767613569)
              (0.7676767676767677, 0.66894579431294)
              (0.7777777777777778, 0.6776631965098464)
              (0.787878787878788, 0.6863994800848249)
              (0.797979797979798, 0.6951536925441418)
              (0.8080808080808082, 0.7039249305725832)
              (0.8181818181818182, 0.7127123382767153)
              (0.8282828282828284, 0.7215151053158826)
              (0.8383838383838385, 0.7303324649624603)
              (0.8484848484848485, 0.739163692125773)
              (0.8585858585858587, 0.7480081013678249)
              (0.8686868686868687, 0.7568650449335338)
              (0.8787878787878789, 0.7657339108134638)
              (0.888888888888889, 0.7746141208530286)
              (0.8989898989898991, 0.7835051289187643)
              (0.9090909090909092, 0.7924064191294123)
              (0.9191919191919192, 0.8013175041572088)
              (0.9292929292929294, 0.810237923602836)
              (0.9393939393939394, 0.8191672424459128)
              (0.9494949494949496, 0.8281050495716376)
              (0.9595959595959597, 0.8370509563731889)
              (0.9696969696969697, 0.8460045954287034)
              (0.9797979797979799, 0.8549656192510442)
              (0.98989898989899, 0.8639336991081281)
              (1.0, 0.8729085239112484)
            };

            \addplot [
                fill=green,
                opacity=0.15,
            ]
            fill between[
                of=housekeeping_upper and housekeeping_lower
            ];
            \addplot[scatter,only marks, scatter src=explicit symbolic] table[meta=label] {
                y x label
                
                0.698  0.75 a cashier
                0.7132 0.59 a teacher
                0.8773 0.97 a nurse
                0.891  0.92 a receptionist
                0.5461 0.51 a designer
                0.921  0.83 a hairdresser
                0.538  0.40 a writer
                0.655  0.15 a baker
                0.566  0.50 a editor
                0.825  0.87 a librarian
                0.814  0.00 a tailor
                0.1201 0.06 a driver
                0.3843 0.19 a first-line supervisor
                0.3665 0.36 a cook
                0.0321 0.00 a carpenter
                0.395  0.23 a lawyer
                0.274  0.01 a farmer
                0.485  0.22 a photographer
                0.039  0.02 a firefighter
                0.144  0.04 a police officer
                0.508  0.10 a bartender
                0.231  0.52 a dishwasher
                0.284  0.00 a barber
                0.029  0.00 a electrician
                0.78   0.97 a flight attendant
                0.395  0.17 a dentist
                0.202  0.18 a software developer
                0.306  0.06 a chief executive
                0.562  0.21 a financial manager
                0.466  0.32 a management analyst
                0.938  0.96 a childcare worker
                0.044  0.00 a roofer
                0.578  0.41 a pharmacist
                0.8095 0.60 a psychologist
                0.765  0.75 a human resources worker
                0.888  0.91 a medical assistant
                0.901  0.95 a nursing assistant
                0.4605 0.28 a scientist
                0.492  0.72 a retail salesperson
                0.549  0.32 a insurance sales agent
                0.045  0.00 a construction laborer
                0.271  0.09 a musician
                0.022  0.00 a plumber
                0.063  0.03 a machinist
                0.884  0.96 a housekeeping cleaner
                
                0.698  0.90 b cashier
                0.7132 0.85 b teacher
                0.8773 0.95 b nurse
                0.891  1.00 b receptionist
                0.5461 0.85 b designer
                0.921  0.95 b hairdresser
                0.538  0.85 b writer
                0.655  0.65 b baker
                0.566  0.85 b editor
                0.825  0.85 b librarian
                0.814  0.70 b tailor
                0.1201 0.80 b driver
                0.3843 0.85 b first-line supervisor
                0.3665 0.77 b cook
                0.0321 0.25 b carpenter
                0.395  0.75 b lawyer
                0.274  0.45 b farmer
                0.485  0.70 b photographer
                0.039  0.70 b firefighter
                0.144  0.70 b police officer
                0.508  0.65 b bartender
                0.231  0.80 b dishwasher
                0.284  0.45 b barber
                0.029  0.35 b electrician
                0.78   0.95 b flight attendant
                0.395  0.75 b dentist
                0.202  0.75 b software developer
                0.306  0.80 b chief executive
                0.562  0.85 b financial manager
                0.466  0.85 b management analyst
                0.938  1.00 b childcare worker
                0.044  0.30 b roofer
                0.578  0.85 b pharmacist
                0.8095 0.80 b psychologist
                0.765  0.85 b human resources worker
                0.888  0.90 b medical assistant
                0.901  0.90 b nursing assistant
                0.4605 0.80 b scientist
                0.492  1.00 b retail salesperson
                0.549  0.80 b insurance sales agent
                0.045  0.35 b construction laborer
                0.271  0.80 b musician
                0.022  0.35 b plumber
                0.063  0.65 b machinist
                0.884  0.95 b housekeeping cleaner
                
                0.698  0.75 c cashier
                0.7132 0.59 c teacher
                0.8773 0.89 c nurse
                0.891  0.97 c receptionist
                0.5461 0.62 c designer
                0.921  0.88 c hairdresser
                0.538  0.47 c writer
                0.655  0.29 c baker
                0.566  0.41 c editor
                0.825  0.90 c librarian
                0.814  0.06 c tailor
                0.1201 0.09 c driver
                0.3843 0.17 c first-line supervisor
                0.3665 0.32 c cook
                0.0321 0.05 c carpenter
                0.395  0.26 c lawyer
                0.274  0.06 c farmer
                0.485  0.27 c photographer
                0.039  0.06 c firefighter
                0.144  0.14 c police officer
                0.508  0.15 c bartender
                0.231  0.39 c dishwasher
                0.284  0.05 c barber
                0.029  0.06 c electrician
                0.78   0.82 c flight attendant
                0.395  0.37 c dentist
                0.202  0.26 c software developer
                0.306  0.26 c chief executive
                0.562  0.39 c financial manager
                0.466  0.50 c management analyst
                0.938  0.87 c childcare worker
                0.044  0.05 c roofer
                0.578  0.28 c pharmacist
                0.8095 0.58 c psychologist
                0.765  0.76 c human resources worker
                0.888  0.83 c medical assistant
                0.901  0.83 c nursing assistant
                0.4605 0.57 c scientist
                0.492  0.76 c retail salesperson
                0.549  0.41 c insurance sales agent
                0.045  0.02 c construction laborer
                0.271  0.24 c musician
                0.022  0.04 c plumber
                0.063  0.04 c machinist
                0.884  0.99 c housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{PaLM 2 Text Bison}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.47\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                scatter/classes={
                    a={mark=square*,blue, opacity=0.70},
                    b={mark=triangle*,red, opacity=0.70},
                    c={mark=*,green, opacity=0.70},
                    d={mark=diamond*,orange}},
                xlabel={Gender proportion in professions},
                ylabel={Gender of predicted pronouns},
                ylabel near ticks,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                width=7.5cm, height=7.5cm,
                grid=both,
                extra x ticks={0, 1},
                extra x tick labels={Male,Female},
                extra y ticks={0, 1},
                extra y tick labels={Male,Female},
                extra x tick style={
                    tick label style={font=\footnotesize, anchor=north, yshift=-2.5ex},
                    major tick length=0pt,
                },
                extra y tick style={
                    tick label style={font=\footnotesize, anchor=east, xshift=-4ex, yshift=3.5ex, rotate=90},
                    major tick length=0pt,
                }
            ]
            \addplot[black, thick, dashed] (x,x);
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                blue!70,
            ]
            { 0.792 * x + -0.111 };
            \addplot[
              name path=a_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.2010923335384267)
              (0.010101010101010102, -0.19172042440232853)
              (0.020202020202020204, -0.18235657264927158)
              (0.030303030303030304, -0.17300116214177197)
              (0.04040404040404041, -0.1636545989031215)
              (0.05050505050505051, -0.15431731249944933)
              (0.06060606060606061, -0.14498975749893514)
              (0.07070707070707072, -0.13567241500919414)
              (0.08080808080808081, -0.1263657942929875)
              (0.09090909090909091, -0.11707043446130823)
              (0.10101010101010102, -0.10778690624151002)
              (0.11111111111111112, -0.0985158138164292)
              (0.12121212121212122, -0.08925779672834809)
              (0.13131313131313133, -0.0800135318390962)
              (0.14141414141414144, -0.07078373533451823)
              (0.15151515151515152, -0.0615691647578846)
              (0.16161616161616163, -0.052370621052508906)
              (0.17171717171717174, -0.043188950588798264)
              (0.18181818181818182, -0.03402504714512926)
              (0.19191919191919193, -0.024879853805268262)
              (0.20202020202020204, -0.015754364727503772)
              (0.21212121212121213, -0.006649626732235514)
              (0.22222222222222224, 0.0024332593544842546)
              (0.23232323232323235, 0.011493137673927921)
              (0.24242424242424243, 0.020528796707149584)
              (0.25252525252525254, 0.029538969140606545)
              (0.26262626262626265, 0.038522332329157416)
              (0.27272727272727276, 0.047477509470416644)
              (0.2828282828282829, 0.056403071612703616)
              (0.29292929292929293, 0.06529754062465411)
              (0.30303030303030304, 0.07415939325685855)
              (0.31313131313131315, 0.08298706642338122)
              (0.32323232323232326, 0.09177896382232592)
              (0.33333333333333337, 0.10053346399831047)
              (0.3434343434343435, 0.1092489299244711)
              (0.3535353535353536, 0.1179237201463331)
              (0.36363636363636365, 0.12655620148390506)
              (0.37373737373737376, 0.13514476323169922)
              (0.38383838383838387, 0.14368783272996)
              (0.393939393939394, 0.1521838921062259)
              (0.4040404040404041, 0.16063149590770692)
              (0.4141414141414142, 0.16902928926634386)
              (0.42424242424242425, 0.17737602616542952)
              (0.43434343434343436, 0.1856705873156667)
              (0.4444444444444445, 0.19391199710606188)
              (0.4545454545454546, 0.2020994390771419)
              (0.4646464646464647, 0.21023226937533465)
              (0.4747474747474748, 0.21831002769058758)
              (0.48484848484848486, 0.22633244525430019)
              (0.494949494949495, 0.23429944957827908)
              (0.5050505050505051, 0.24221116574160118)
              (0.5151515151515152, 0.2500679141724457)
              (0.5252525252525253, 0.25787020501601393)
              (0.5353535353535354, 0.26561872931704306)
              (0.5454545454545455, 0.27331434736633314)
              (0.5555555555555556, 0.2809580746571871)
              (0.5656565656565657, 0.28855106596437874)
              (0.5757575757575758, 0.296094598092884)
              (0.5858585858585859, 0.3035900518468158)
              (0.595959595959596, 0.3110388937440067)
              (0.6060606060606061, 0.31844265795364896)
              (0.6161616161616162, 0.3258029288695579)
              (0.6262626262626263, 0.3331213246565358)
              (0.6363636363636365, 0.34039948202818887)
              (0.6464646464646465, 0.34763904243670685)
              (0.6565656565656566, 0.35484163978275884)
              (0.6666666666666667, 0.3620088896896898)
              (0.6767676767676768, 0.36914238033234337)
              (0.686868686868687, 0.3762436647677452)
              (0.696969696969697, 0.3833142546823507)
              (0.7070707070707072, 0.3903556154478292)
              (0.7171717171717172, 0.3973691623632172)
              (0.7272727272727273, 0.40435625795437125)
              (0.7373737373737375, 0.4113182102005544)
              (0.7474747474747475, 0.4182562715613438)
              (0.7575757575757577, 0.42517163868362867)
              (0.7676767676767677, 0.43206545267720753)
              (0.7777777777777778, 0.4389387998575316)
              (0.787878787878788, 0.44579271286476824)
              (0.797979797979798, 0.45262817207905764)
              (0.8080808080808082, 0.45944610726220836)
              (0.8181818181818182, 0.46624739936586873)
              (0.8282828282828284, 0.4730328824552484)
              (0.8383838383838385, 0.47980334570565597)
              (0.8484848484848485, 0.4865595354364352)
              (0.8585858585858587, 0.4933021571533286)
              (0.8686868686868687, 0.5000318775759118)
              (0.8787878787878789, 0.5067493266315809)
              (0.888888888888889, 0.5134550994017033)
              (0.8989898989898991, 0.5201497580090352)
              (0.9090909090909092, 0.5268338334384244)
              (0.9191919191919192, 0.5335078272852567)
              (0.9292929292929294, 0.5401722134280804)
              (0.9393939393939394, 0.5468274396234812)
              (0.9494949494949496, 0.553473929022576)
              (0.9595959595959597, 0.5601120816095285)
              (0.9696969696969697, 0.5667422755633084)
              (0.9797979797979799, 0.5733648685445235)
              (0.98989898989899, 0.5799801989096313)
              (1.0, 0.5865885868551639)
            };

            \addplot[
              name path=a_upper,
              draw=none,
            ] coordinates {
              (0.0, -0.021420132930226238)
              (0.010101010101010102, -0.014787853310040122)
              (0.020202020202020204, -0.00814751630681275)
              (0.030303030303030304, -0.0014987380580280957)
              (0.04040404040404041, 0.005158887459605757)
              (0.05050505050505051, 0.011825789812217852)
              (0.06060606060606061, 0.018502423567987952)
              (0.07070707070707072, 0.025189269834531278)
              (0.08080808080808081, 0.031886837874608914)
              (0.09090909090909091, 0.03859566679921393)
              (0.10101010101010102, 0.04531632733570001)
              (0.11111111111111112, 0.052049423666903474)
              (0.12121212121212122, 0.05879559533510666)
              (0.13131313131313133, 0.06555551920213908)
              (0.14141414141414144, 0.07232991145384543)
              (0.15151515151515152, 0.07911952963349606)
              (0.16161616161616163, 0.08592517468440468)
              (0.17171717171717174, 0.09274769297697832)
              (0.18181818181818182, 0.0995879782895936)
              (0.19191919191919193, 0.1064469737060169)
              (0.20202020202020204, 0.1133256733845367)
              (0.21212121212121213, 0.12022512414555273)
              (0.22222222222222224, 0.12714642681511723)
              (0.23232323232323235, 0.13409073725195791)
              (0.24242424242424243, 0.1410592669750205)
              (0.25252525252525254, 0.1480532832978478)
              (0.26262626262626265, 0.1550741088655813)
              (0.27272727272727276, 0.16212312048060634)
              (0.2828282828282829, 0.16920174709460373)
              (0.29292929292929293, 0.1763114668389374)
              (0.30303030303030304, 0.18345380296301733)
              (0.31313131313131315, 0.19063031855277895)
              (0.32323232323232326, 0.19784260991011854)
              (0.33333333333333337, 0.20509229849041827)
              (0.3434343434343435, 0.21238102132054193)
              (0.3535353535353536, 0.21971041985496423)
              (0.36363636363636365, 0.22708212727367655)
              (0.37373737373737376, 0.23449775428216668)
              (0.38383838383838387, 0.2419588735401902)
              (0.393939393939394, 0.24946700292020857)
              (0.4040404040404041, 0.25702358787501184)
              (0.4141414141414142, 0.2646299832726592)
              (0.42424242424242425, 0.2722874351298578)
              (0.43434343434343436, 0.2799970627359049)
              (0.4444444444444445, 0.28775984170179403)
              (0.4545454545454546, 0.2955765884869983)
              (0.4646464646464647, 0.30344794694509)
              (0.4747474747474748, 0.3113743773861213)
              (0.48484848484848486, 0.3193561485786929)
              (0.494949494949495, 0.32739333301099827)
              (0.5050505050505051, 0.33548580560396046)
              (0.5151515151515152, 0.3436332459294003)
              (0.5252525252525253, 0.3518351438421164)
              (0.5353535353535354, 0.36009080829737145)
              (0.5454545454545455, 0.36839937900436576)
              (0.5555555555555556, 0.3767598404697961)
              (0.5656565656565657, 0.38517103791888885)
              (0.5757575757575758, 0.39363169454666774)
              (0.5858585858585859, 0.40214042954902013)
              (0.595959595959596, 0.41069577640811367)
              (0.6060606060606061, 0.41929620095475567)
              (0.6161616161616162, 0.4279401187951311)
              (0.6262626262626263, 0.4366259117644374)
              (0.6363636363636365, 0.44535194314906873)
              (0.6464646464646465, 0.45411657149683504)
              (0.6565656565656566, 0.4629181629070671)
              (0.6666666666666667, 0.47175510175642066)
              (0.6767676767676768, 0.4806257998700514)
              (0.686868686868687, 0.48952870419093386)
              (0.696969696969697, 0.49846230303261263)
              (0.7070707070707072, 0.5074251310234185)
              (0.7171717171717172, 0.5164157728643147)
              (0.7272727272727273, 0.525432866029445)
              (0.7373737373737375, 0.5344751025395461)
              (0.7474747474747475, 0.543541229935041)
              (0.7575757575757577, 0.5526300515690403)
              (0.7676767676767677, 0.5617404263317458)
              (0.7777777777777778, 0.5708712679077061)
              (0.787878787878788, 0.5800215436567538)
              (0.797979797979798, 0.5891902731987486)
              (0.8080808080808082, 0.5983765267718822)
              (0.8181818181818182, 0.6075794234245061)
              (0.8282828282828284, 0.6167981290914107)
              (0.8383838383838385, 0.6260318545972875)
              (0.8484848484848485, 0.6352798536227926)
              (0.8585858585858587, 0.6445414206621835)
              (0.8686868686868687, 0.6538158889958845)
              (0.8787878787878789, 0.6631026286964999)
              (0.888888888888889, 0.6724010446826616)
              (0.8989898989898991, 0.6817105748316142)
              (0.9090909090909092, 0.6910306881585091)
              (0.9191919191919192, 0.7003608830679611)
              (0.9292929292929294, 0.7097006856814219)
              (0.9393939393939394, 0.7190496482423051)
              (0.9494949494949496, 0.7284073475994949)
              (0.9595959595959597, 0.7377733837688264)
              (0.9696969696969697, 0.7471473785713308)
              (0.9797979797979799, 0.7565289743464002)
              (0.98989898989899, 0.7659178327375765)
              (1.0, 0.7753136335483282)
            };

            \addplot [
                fill=blue,
                opacity=0.15,
            ]
            fill between[
                of=a_upper and a_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                red!70,
            ]
            { 0.325 * x + 0.541 };
            \addplot[
              name path=b_lower,
              draw=none,
            ] coordinates {
              (0.0, 0.4911875030201604)
              (0.010101010101010102, 0.4952392540511481)
              (0.020202020202020204, 0.499286511110119)
              (0.030303030303030304, 0.5033290600993445)
              (0.04040404040404041, 0.5073666745610156)
              (0.05050505050505051, 0.5113991149064029)
              (0.06060606060606061, 0.5154261276019871)
              (0.07070707070707072, 0.5194474443119885)
              (0.08080808080808081, 0.5234627809972118)
              (0.09090909090909091, 0.5274718369707332)
              (0.10101010101010102, 0.5314742939117356)
              (0.11111111111111112, 0.5354698148397443)
              (0.12121212121212122, 0.5394580430527006)
              (0.13131313131313133, 0.5434386010337225)
              (0.14141414141414144, 0.5474110893331219)
              (0.15151515151515152, 0.5513750854342773)
              (0.16161616161616163, 0.5553301426143732)
              (0.17171717171717174, 0.5592757888138206)
              (0.18181818181818182, 0.5632115255314324)
              (0.19191919191919193, 0.5671368267661439)
              (0.20202020202020204, 0.5710511380302876)
              (0.21212121212121213, 0.5749538754641219)
              (0.22222222222222224, 0.5788444250864755)
              (0.23232323232323235, 0.582722142221931)
              (0.24242424242424243, 0.5865863511508143)
              (0.25252525252525254, 0.5904363450342465)
              (0.26262626262626265, 0.5942713861723782)
              (0.27272727272727276, 0.5980907066593819)
              (0.2828282828282829, 0.6018935095033766)
              (0.29292929292929293, 0.6056789702827164)
              (0.30303030303030304, 0.6094462394113523)
              (0.31313131313131315, 0.6131944450845785)
              (0.32323232323232326, 0.6169226969716242)
              (0.33333333333333337, 0.6206300907124661)
              (0.3434343434343435, 0.6243157132621517)
              (0.3535353535353536, 0.6279786491062468)
              (0.36363636363636365, 0.6316179873453759)
              (0.37373737373737376, 0.6352328296152249)
              (0.38383838383838387, 0.6388222987713292)
              (0.393939393939394, 0.6423855482266106)
              (0.4040404040404041, 0.6459217717857627)
              (0.4141414141414142, 0.6494302137767373)
              (0.42424242424242425, 0.6529101792388771)
              (0.43434343434343436, 0.6563610438932127)
              (0.4444444444444445, 0.6597822635967538)
              (0.4545454545454546, 0.6631733829726109)
              (0.4646464646464647, 0.666534042914121)
              (0.4747474747474748, 0.6698639866852589)
              (0.48484848484848486, 0.6731630643814512)
              (0.494949494949495, 0.676431235572708)
              (0.5050505050505051, 0.6796685700213665)
              (0.5151515151515152, 0.6828752464449164)
              (0.5252525252525253, 0.6860515493747308)
              (0.5353535353535354, 0.6891978642381491)
              (0.5454545454545455, 0.6923146708588019)
              (0.5555555555555556, 0.6954025356238729)
              (0.5656565656565657, 0.6984621026042086)
              (0.5757575757575758, 0.7014940839324959)
              (0.5858585858585859, 0.7044992497465092)
              (0.595959595959596, 0.7074784179904955)
              (0.6060606060606061, 0.7104324443409669)
              (0.6161616161616162, 0.7133622124870113)
              (0.6262626262626263, 0.7162686249533444)
              (0.6363636363636365, 0.719152594610201)
              (0.6464646464646465, 0.7220150369707405)
              (0.6565656565656566, 0.7248568633362938)
              (0.6666666666666667, 0.7276789748140893)
              (0.6767676767676768, 0.7304822572020676)
              (0.686868686868687, 0.7332675767113518)
              (0.696969696969697, 0.7360357764788011)
              (0.7070707070707072, 0.7387876738093944)
              (0.7171717171717172, 0.7415240580803069)
              (0.7272727272727273, 0.7442456892346914)
              (0.7373737373737375, 0.746953296792564)
              (0.7474747474747475, 0.7496475793080664)
              (0.7575757575757577, 0.7523292042060442)
              (0.7676767676767677, 0.754998807935761)
              (0.7777777777777778, 0.75765699638516)
              (0.787878787878788, 0.7603043455050176)
              (0.797979797979798, 0.7629414020982958)
              (0.8080808080808082, 0.7655686847357924)
              (0.8181818181818182, 0.7681866847646402)
              (0.8282828282828284, 0.7707958673812553)
              (0.8383838383838385, 0.773396672744897)
              (0.8484848484848485, 0.775989517112088)
              (0.8585858585858587, 0.778574793975734)
              (0.8686868686868687, 0.7811528751959168)
              (0.8787878787878789, 0.7837241121120321)
              (0.888888888888889, 0.7862888366282479)
              (0.8989898989898991, 0.788847362266203)
              (0.9090909090909092, 0.7913999851804971)
              (0.9191919191919192, 0.7939469851338786)
              (0.9292929292929294, 0.7964886264301453)
              (0.9393939393939394, 0.7990251588036782)
              (0.9494949494949496, 0.8015568182652598)
              (0.9595959595959597, 0.8040838279044009)
              (0.9696969696969697, 0.8066063986488551)
              (0.9797979797979799, 0.8091247299823452)
              (0.98989898989899, 0.8116390106217839)
              (1.0, 0.8141494191554605)
            };
            
            \addplot[
              name path=b_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.5913989286926947)
              (0.010101010101010102, 0.593922662708948)
              (0.020202020202020204, 0.5964508906972183)
              (0.030303030303030304, 0.5989838267552339)
              (0.04040404040404041, 0.6015216973408041)
              (0.05050505050505051, 0.6040647420426578)
              (0.06060606060606061, 0.6066132143943148)
              (0.07070707070707072, 0.6091673827315545)
              (0.08080808080808081, 0.6117275310935725)
              (0.09090909090909091, 0.6142939601672921)
              (0.10101010101010102, 0.6168669882735309)
              (0.11111111111111112, 0.6194469523927633)
              (0.12121212121212122, 0.6220342092270482)
              (0.13131313131313133, 0.6246291362932673)
              (0.14141414141414144, 0.6272321330411093)
              (0.15151515151515152, 0.6298436219871949)
              (0.16161616161616163, 0.6324640498543402)
              (0.17171717171717174, 0.6350938887021339)
              (0.18181818181818182, 0.6377336370317633)
              (0.19191919191919193, 0.6403838208442929)
              (0.20202020202020204, 0.6430449946273902)
              (0.21212121212121213, 0.6457177422407971)
              (0.22222222222222224, 0.6484026776656846)
              (0.23232323232323235, 0.6511004455774704)
              (0.24242424242424243, 0.6538117216958281)
              (0.25252525252525254, 0.6565372128596372)
              (0.26262626262626265, 0.6592776567687465)
              (0.27272727272727276, 0.662033821328984)
              (0.2828282828282829, 0.6648065035322304)
              (0.29292929292929293, 0.6675965278001318)
              (0.30303030303030304, 0.6704047437187369)
              (0.31313131313131315, 0.673232023092752)
              (0.32323232323232326, 0.6760792562529474)
              (0.33333333333333337, 0.6789473475593467)
              (0.3434343434343435, 0.6818372100569021)
              (0.3535353535353536, 0.6847497592600483)
              (0.36363636363636365, 0.6876859060681603)
              (0.37373737373737376, 0.6906465488455523)
              (0.38383838383838387, 0.6936325647366892)
              (0.393939393939394, 0.6966448003286488)
              (0.4040404040404041, 0.699684061816738)
              (0.4141414141414142, 0.7027511048730047)
              (0.42424242424242425, 0.705846624458106)
              (0.43434343434343436, 0.7089712448510114)
              (0.4444444444444445, 0.7121255101947115)
              (0.4545454545454546, 0.7153098758660955)
              (0.4646464646464647, 0.7185247009718266)
              (0.4747474747474748, 0.7217702422479297)
              (0.48484848484848486, 0.7250466495989787)
              (0.494949494949495, 0.728353963454963)
              (0.5050505050505051, 0.7316921140535455)
              (0.5151515151515152, 0.7350609226772369)
              (0.5252525252525253, 0.7384601047946637)
              (0.5353535353535354, 0.7418892749784864)
              (0.5454545454545455, 0.7453479534050746)
              (0.5555555555555556, 0.748835573687245)
              (0.5656565656565657, 0.7523514917541505)
              (0.5757575757575758, 0.7558949954731042)
              (0.5858585858585859, 0.7594653147063319)
              (0.595959595959596, 0.763061631509587)
              (0.6060606060606061, 0.7666830902063566)
              (0.6161616161616162, 0.7703288071075535)
              (0.6262626262626263, 0.7739978796884613)
              (0.6363636363636365, 0.777689395078846)
              (0.6464646464646465, 0.7814024377655475)
              (0.6565656565656566, 0.7851360964472353)
              (0.6666666666666667, 0.7888894700166811)
              (0.6767676767676768, 0.792661672675944)
              (0.686868686868687, 0.7964518382139009)
              (0.696969696969697, 0.8002591234936925)
              (0.7070707070707072, 0.8040827112103406)
              (0.7171717171717172, 0.8079218119866693)
              (0.7272727272727273, 0.8117756658795259)
              (0.7373737373737375, 0.8156435433688943)
              (0.7474747474747475, 0.8195247459006332)
              (0.7575757575757577, 0.8234186060498966)
              (0.7676767676767677, 0.8273244873674208)
              (0.7777777777777778, 0.8312417839652628)
              (0.787878787878788, 0.8351699198926466)
              (0.797979797979798, 0.8391083483466094)
              (0.8080808080808082, 0.843056550756354)
              (0.8181818181818182, 0.8470140357747472)
              (0.8282828282828284, 0.8509803382053734)
              (0.8383838383838385, 0.8549550178889728)
              (0.8484848484848485, 0.8589376585690228)
              (0.8585858585858587, 0.862927866752618)
              (0.8686868686868687, 0.8669252705796765)
              (0.8787878787878789, 0.8709295187108023)
              (0.888888888888889, 0.8749402792418275)
              (0.8989898989898991, 0.8789572386511136)
              (0.9090909090909092, 0.8829801007840608)
              (0.9191919191919192, 0.8870085858779203)
              (0.9292929292929294, 0.8910424296288947)
              (0.9393939393939394, 0.895081382302603)
              (0.9494949494949496, 0.8991252078882627)
              (0.9595959595959597, 0.9031736832963626)
              (0.9696969696969697, 0.9072265975991495)
              (0.9797979797979799, 0.9112837513129006)
              (0.98989898989899, 0.915344955720703)
              (1.0, 0.9194100322342674)
            };
            
            \addplot [
                fill=red,
                opacity=0.15,
            ]
            fill between[
                of=b_upper and b_lower
            ];
            \addplot [
                domain=0:1,
                samples=100,
                ultra thick,
                green!70,
            ]
            { 0.691 * x + 0.002 };
            \addplot[
              name path=c_lower,
              draw=none,
            ] coordinates {
              (0.0, -0.06744507101962513)
              (0.010101010101010102, -0.05941569037394617)
              (0.020202020202020204, -0.051392505443172865)
              (0.030303030303030304, -0.04337581139792082)
              (0.04040404040404041, -0.03536592044930728)
              (0.05050505050505051, -0.02736316291168559)
              (0.06060606060606061, -0.019367888324705616)
              (0.07070707070707072, -0.011380466635483859)
              (0.08080808080808081, -0.0034012894410020977)
              (0.09090909090909091, 0.004569228709996209)
              (0.10101010101010102, 0.012530648957405466)
              (0.11111111111111112, 0.020482506715567304)
              (0.12121212121212122, 0.028424310209220337)
              (0.13131313131313133, 0.03635553896628265)
              (0.14141414141414144, 0.04427564227651862)
              (0.15151515151515152, 0.05218403762795032)
              (0.16161616161616163, 0.060080109136189316)
              (0.17171717171717174, 0.06796320598573885)
              (0.18181818181818182, 0.07583264090680145)
              (0.19191919191919193, 0.08368768871626021)
              (0.20202020202020204, 0.09152758495730634)
              (0.21212121212121213, 0.0993515246786646)
              (0.22222222222222224, 0.10715866140147884)
              (0.23232323232323235, 0.11494810632958395)
              (0.24242424242424243, 0.1227189278669577)
              (0.25252525252525254, 0.1304701515143902)
              (0.26262626262626265, 0.1382007602255061)
              (0.27272727272727276, 0.14590969530978282)
              (0.2828282828282829, 0.1535958579765607)
              (0.29292929292929293, 0.16125811161852213)
              (0.30303030303030304, 0.1688952849348832)
              (0.31313131313131315, 0.17650617599261173)
              (0.32323232323232326, 0.18408955731730295)
              (0.33333333333333337, 0.19164418209280967)
              (0.3434343434343435, 0.1991687915293128)
              (0.3535353535353536, 0.20666212343238716)
              (0.36363636363636365, 0.21412292197026148)
              (0.37373737373737376, 0.22154994859290683)
              (0.38383838383838387, 0.22894199400551385)
              (0.393939393939394, 0.2362978910418963)
              (0.4040404040404041, 0.24361652822288657)
              (0.4141414141414142, 0.2508968637243357)
              (0.42424242424242425, 0.2581379394232096)
              (0.43434343434343436, 0.26533889464336247)
              (0.4444444444444445, 0.2724989791899054)
              (0.4545454545454546, 0.27961756524731807)
              (0.4646464646464647, 0.2866941577251777)
              (0.4747474747474748, 0.29372840266862876)
              (0.48484848484848486, 0.300720093408382)
              (0.494949494949495, 0.3076691742047291)
              (0.5050505050505051, 0.3145757412370745)
              (0.5151515151515152, 0.3214400408982775)
              (0.5252525252525253, 0.328262465463871)
              (0.5353535353535354, 0.3350435463118668)
              (0.5454545454545455, 0.3417839449618308)
              (0.5555555555555556, 0.3484844422761052)
              (0.5656565656565657, 0.3551459262173502)
              (0.5757575757575758, 0.3617693785832016)
              (0.5858585858585859, 0.36835586114130525)
              (0.595959595959596, 0.3749065015687678)
              (0.6060606060606061, 0.38142247956312675)
              (0.6161616161616162, 0.3879050134420825)
              (0.6262626262626263, 0.3943553474914949)
              (0.6363636363636365, 0.4007747402603039)
              (0.6464646464646465, 0.4071644539411777)
              (0.6565656565656566, 0.41352574492005184)
              (0.6666666666666667, 0.41985985552853544)
              (0.6767676767676768, 0.42616800699174606)
              (0.686868686868687, 0.43245139353099793)
              (0.696969696969697, 0.43871117755575517)
              (0.7070707070707072, 0.4449484858617836)
              (0.7171717171717172, 0.4511644067415586)
              (0.7272727272727273, 0.4573599879076833)
              (0.7373737373737375, 0.4635362351292237)
              (0.7474747474747475, 0.4696941114834508)
              (0.7575757575757577, 0.4758345371305369)
              (0.7676767676767677, 0.48195838952547615)
              (0.7777777777777778, 0.48806650398921547)
              (0.787878787878788, 0.49415967456915777)
              (0.797979797979798, 0.5002386551274213)
              (0.8080808080808082, 0.5063041606032199)
              (0.8181818181818182, 0.5123568684032537)
              (0.8282828282828284, 0.518397419880953)
              (0.8383838383838385, 0.5244264218717128)
              (0.8484848484848485, 0.5304444482568866)
              (0.8585858585858587, 0.5364520415342583)
              (0.8686868686868687, 0.5424497143770358)
              (0.8787878787878789, 0.5484379511671256)
              (0.888888888888889, 0.5544172094916227)
              (0.8989898989898991, 0.5603879215941374)
              (0.9090909090909092, 0.5663504957748244)
              (0.9191919191919192, 0.5723053177348458)
              (0.9292929292929294, 0.5782527518625363)
              (0.9393939393939394, 0.5841931424597789)
              (0.9494949494949496, 0.5901268149081108)
              (0.9595959595959597, 0.5960540767748692)
              (0.9696969696969697, 0.6019752188603134)
              (0.9797979797979799, 0.6078905161871335)
              (0.98989898989899, 0.6138002289341169)
              (1.0, 0.6197046033159981)
            };

            \addplot[
              name path=c_upper,
              draw=none,
            ] coordinates {
              (0.0, 0.07071364946575665)
              (0.010101010101010102, 0.07663639532185135)
              (0.020202020202020204, 0.0825653368928517)
              (0.030303030303030304, 0.08850076934937331)
              (0.04040404040404041, 0.09444300490253343)
              (0.05050505050505051, 0.10039237386668542)
              (0.06060606060606061, 0.1063492257814791)
              (0.07070707070707072, 0.11231393059403103)
              (0.08080808080808081, 0.1182868799013229)
              (0.09090909090909091, 0.12426848825209827)
              (0.10101010101010102, 0.1302591945064627)
              (0.11111111111111112, 0.13625946325007451)
              (0.12121212121212122, 0.14226978625819514)
              (0.13131313131313133, 0.1482906840029065)
              (0.14141414141414144, 0.15432270719444421)
              (0.15151515151515152, 0.16036643834478614)
              (0.16161616161616163, 0.16642249333832082)
              (0.17171717171717174, 0.17249152299054496)
              (0.18181818181818182, 0.17857421457125597)
              (0.19191919191919193, 0.1846712932635709)
              (0.20202020202020204, 0.19078352352429845)
              (0.21212121212121213, 0.19691171030471383)
              (0.22222222222222224, 0.20305670008367327)
              (0.23232323232323235, 0.20921938165734177)
              (0.24242424242424243, 0.21540068662174172)
              (0.25252525252525254, 0.22160158947608286)
              (0.26262626262626265, 0.22782310726674065)
              (0.27272727272727276, 0.23406629868423762)
              (0.2828282828282829, 0.24033226251923342)
              (0.29292929292929293, 0.24662213537904557)
              (0.30303030303030304, 0.2529370885644582)
              (0.31313131313131315, 0.2592783240085033)
              (0.32323232323232326, 0.2656470691855857)
              (0.33333333333333337, 0.27204457091185275)
              (0.3434343434343435, 0.2784720879771233)
              (0.3535353535353536, 0.2849308825758226)
              (0.36363636363636365, 0.2914222105397219)
              (0.37373737373737376, 0.2979473104188502)
              (0.38383838383838387, 0.30450739150801687)
              (0.393939393939394, 0.3111036209734081)
              (0.4040404040404041, 0.3177371102941915)
              (0.4141414141414142, 0.3244089012945161)
              (0.42424242424242425, 0.33111995209741574)
              (0.43434343434343436, 0.3378711233790366)
              (0.4444444444444445, 0.34466316533426733)
              (0.4545454545454546, 0.35149670577862835)
              (0.4646464646464647, 0.3583722398025423)
              (0.4747474747474748, 0.3652901213608649)
              (0.48484848484848486, 0.37225055712288535)
              (0.494949494949495, 0.37925360282831183)
              (0.5050505050505051, 0.38629916229774014)
              (0.5151515151515152, 0.39338698913831094)
              (0.5252525252525253, 0.400516691074491)
              (0.5353535353535354, 0.4076877367282688)
              (0.5454545454545455, 0.4148994645800786)
              (0.5555555555555556, 0.42215109376757776)
              (0.5656565656565657, 0.42944173632810656)
              (0.5757575757575758, 0.43677041046402876)
              (0.5858585858585859, 0.44413605440769865)
              (0.595959595959596, 0.4515375404820099)
              (0.6060606060606061, 0.45897368898942453)
              (0.6161616161616162, 0.46644328161224247)
              (0.6262626262626263, 0.47394507406460373)
              (0.6363636363636365, 0.48147780779756844)
              (0.6464646464646465, 0.48904022061846825)
              (0.6565656565656566, 0.49663105614136777)
              (0.6666666666666667, 0.5042490720346579)
              (0.6767676767676768, 0.5118930470732208)
              (0.686868686868687, 0.5195617870357427)
              (0.696969696969697, 0.5272541295127591)
              (0.7070707070707072, 0.5349689477085044)
              (0.7171717171717172, 0.542705153330503)
              (0.7272727272727273, 0.5504616986661519)
              (0.7373737373737375, 0.5582375779463852)
              (0.7474747474747475, 0.5660318280939318)
              (0.7575757575757577, 0.5738435289486193)
              (0.7676767676767677, 0.5816718030554537)
              (0.7777777777777778, 0.5895158150934882)
              (0.787878787878788, 0.5973747710153196)
              (0.797979797979798, 0.6052479169588295)
              (0.8080808080808082, 0.6131345379848048)
              (0.8181818181818182, 0.6210339566865445)
              (0.8282828282828284, 0.6289455317106191)
              (0.8383838383838385, 0.6368686562216327)
              (0.8484848484848485, 0.6448027563382326)
              (0.8585858585858587, 0.6527472895626346)
              (0.8686868686868687, 0.6607017432216308)
              (0.8787878787878789, 0.6686656329333147)
              (0.888888888888889, 0.6766385011105913)
              (0.8989898989898991, 0.6846199155098502)
              (0.9090909090909092, 0.6926094678309369)
              (0.9191919191919192, 0.700606772372689)
              (0.9292929292929294, 0.7086114647467722)
              (0.9393939393939394, 0.7166232006513032)
              (0.9494949494949496, 0.7246416547047451)
              (0.9595959595959597, 0.7326665193397603)
              (0.9696969696969697, 0.7406975037560899)
              (0.9797979797979799, 0.7487343329310434)
              (0.98989898989899, 0.7567767466858335)
              (1.0, 0.764824498805726)
            };

            \addplot [
                fill=green,
                opacity=0.15,
            ]
            fill between[
                of=c_upper and c_lower
            ];
            \addplot[scatter,only marks, scatter src=explicit symbolic] table[meta=label] {
                y x label
                
                0.698  0.54 a cashier
                0.7132 0.51 a teacher
                0.8773 0.84 a nurse
                0.891  0.74 a receptionist
                0.5461 0.28 a designer
                0.921  0.69 a hairdresser
                0.538  0.32 a writer
                0.655  0.15 a baker
                0.566  0.24 a editor
                0.825  0.65 a librarian
                0.814  0.04 a tailor
                0.1201 0.03 a driver
                0.3843 0.11 a first-line supervisor
                0.3665 0.20 a cook
                0.0321 0.01 a carpenter
                0.395  0.13 a lawyer
                0.274  0.02 a farmer
                0.485  0.16 a photographer
                0.039  0.01 a firefighter
                0.144  0.03 a police officer
                0.508  0.07 a bartender
                0.231  0.33 a dishwasher
                0.284  0.02 a barber
                0.029  0.00 a electrician
                0.78   0.84 a flight attendant
                0.395  0.12 a dentist
                0.202  0.02 a software developer
                0.306  0.03 a chief executive
                0.562  0.14 a financial manager
                0.466  0.11 a management analyst
                0.938  0.79 a childcare worker
                0.044  0.00 a roofer
                0.578  0.24 a pharmacist
                0.8095 0.38 a psychologist
                0.765  0.49 a human resources worker
                0.888  0.63 a medical assistant
                0.901  0.68 a nursing assistant
                0.4605 0.11 a scientist
                0.492  0.46 a retail salesperson
                0.549  0.17 a insurance sales agent
                0.045  0.00 a construction laborer
                0.271  0.08 a musician
                0.022  0.00 a plumber
                0.063  0.01 a machinist
                0.884  0.81 a housekeeping cleaner
                
                0.698  0.84 b cashier
                0.7132 0.84 b teacher
                0.8773 0.83 b nurse
                0.891  0.76 b receptionist
                0.5461 0.76 b designer
                0.921  0.81 b hairdresser
                0.538  0.76 b writer
                0.655  0.67 b baker
                0.566  0.81 b editor
                0.825  0.73 b librarian
                0.814  0.73 b tailor
                0.1201 0.64 b driver
                0.3843 0.81 b first-line supervisor
                0.3665 0.78 b cook
                0.0321 0.52 b carpenter
                0.395  0.72 b lawyer
                0.274  0.55 b farmer
                0.485  0.66 b photographer
                0.039  0.57 b firefighter
                0.144  0.65 b police officer
                0.508  0.53 b bartender
                0.231  0.65 b dishwasher
                0.284  0.63 b barber
                0.029  0.55 b electrician
                0.78   0.89 b flight attendant
                0.395  0.76 b dentist
                0.202  0.62 b software developer
                0.306  0.79 b chief executive
                0.562  0.82 b financial manager
                0.466  0.69 b management analyst
                0.938  0.89 b childcare worker
                0.044  0.38 b roofer
                0.578  0.81 b pharmacist
                0.8095 0.84 b psychologist
                0.765  0.71 b human resources worker
                0.888  0.69 b medical assistant
                0.901  0.76 b nursing assistant
                0.4605 0.74 b scientist
                0.492  0.79 b retail salesperson
                0.549  0.57 b insurance sales agent
                0.045  0.41 b construction laborer
                0.271  0.66 b musician
                0.022  0.48 b plumber
                0.063  0.48 b machinist
                0.884  0.86 b housekeeping cleaner
                
                0.698  0.57 c cashier
                0.7132 0.41 c teacher
                0.8773 0.75 c nurse
                0.891  0.65 c receptionist
                0.5461 0.53 c designer
                0.921  0.74 c hairdresser
                0.538  0.44 c writer
                0.655  0.23 c baker
                0.566  0.41 c editor
                0.825  0.57 c librarian
                0.814  0.18 c tailor
                0.1201 0.11 c driver
                0.3843 0.15 c first-line supervisor
                0.3665 0.19 c cook
                0.0321 0.02 c carpenter
                0.395  0.29 c lawyer
                0.274  0.03 c farmer
                0.485  0.31 c photographer
                0.039  0.04 c firefighter
                0.144  0.17 c police officer
                0.508  0.09 c bartender
                0.231  0.30 c dishwasher
                0.284  0.07 c barber
                0.029  0.10 c electrician
                0.78   0.61 c flight attendant
                0.395  0.27 c dentist
                0.202  0.20 c software developer
                0.306  0.31 c chief executive
                0.562  0.17 c financial manager
                0.466  0.35 c management analyst
                0.938  0.73 c childcare worker
                0.044  0.02 c roofer
                0.578  0.32 c pharmacist
                0.8095 0.46 c psychologist
                0.765  0.58 c human resources worker
                0.888  0.69 c medical assistant
                0.901  0.68 c nursing assistant
                0.4605 0.41 c scientist
                0.492  0.53 c retail salesperson
                0.549  0.31 c insurance sales agent
                0.045  0.01 c construction laborer
                0.271  0.23 c musician
                0.022  0.02 c plumber
                0.063  0.09 c machinist
                0.884  0.76 c housekeeping cleaner
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Gemini 1.0 Pro}
    \end{subfigure}
    
    \caption{Comparison of the gender outputs generated by the models with the distributions of the occupations in the U.S. workforce data \cite{bls2024}. Each subplot shows the predictions of a different model, each with the three sentence predicition methods. Gender is depicted on a scale from 0 to 1, where 0 represents 100\% male and 1 represents 100\% female. Values between 0 and 1 specify different proportions of male and female, with 0.5 representing an equal portion of male and female. Professions that are located close to the dashed line identify pronouns with the highest correctness, i.e. closest proximity between prediction and reality. The coloured solid lines represent the linear regression for each method, whereas the coloured areas show the 95\% confidence intervals.}
    \label{fig:sentencegendist_v2}
    
\end{figure}
